Kishu: Time-Traveling for Computational Notebooks

Computational notebooks (e.g., Jupyter, Google Colab) are widely used by data scientists. A key feature of notebooks is the interactive computing model of iteratively executing cells (i.e., a set of statements) and observing the result (e.g., model or plot). Unfortunately, existing notebook systems do not offer time-traveling to past states: when the user executes a cell, the notebook session state consisting of user-defined variables can be irreversibly modified - e.g., the user cannot 'un-drop' a dataframe column. This is because, unlike DBMS, existing notebook systems do not keep track of the session state. Existing techniques for checkpointing and restoring session states, such as OS-level memory snapshot or application-level session dump, are insufficient: checkpointing can incur prohibitive storage costs and may fail, while restoration can only be inefficiently performed from scratch by fully loading checkpoint files. In this paper, we introduce a new notebook system, Kishu, that offers time-traveling to and from arbitrary notebook states using an efficient and fault-tolerant incremental checkpoint and checkout mechanism. Kishu creates incremental checkpoints that are small and correctly preserve complex inter-variable dependencies at a novel Co-variable granularity. Then, to return to a previous state, Kishu accurately identifies the state difference between the current and target states to perform incremental checkout at sub-second latency with minimal data loading. Kishu is compatible with 146 object classes from popular data science libraries (e.g., Ray, Spark, PyTorch), and reduces checkpoint size and checkout time by up to 4.55x and 9.02x, respectively, on a variety of notebooks.

==> sections/plots/appendix_candidates.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total, densely dashed] {sections/data/appendix_profiling_var_count.txt};
\addlegendentry{Total data in session state}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/appendix_profiling_var_count.txt};
\addlegendentry{Data accessed per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Accessed variables}
\label{fig:background_access_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=2000000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 500000000, 1000000000, 1500000000, 2000000000},
    yticklabels={0, 0.5, 1, 1.5, 2},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total] {sections/data/appendix_profiling_var_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/appendix_profiling_var_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_access_objs}
\vspace{-2.5mm}
\caption{Accessed objects}
\end{subfigure}
\hfill
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=10,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={2, 4, 6, 8, 10},
    yticklabels={2, 4, 6, 8, 10},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modify, densely dashed] {sections/data/appendix_create_modify_count.txt};
\addlegendentry{Modified data per cell}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=create] {sections/data/appendix_create_modify_count.txt};
\addlegendentry{Created data per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}

\vspace{-2.5mm}
\caption{Modified vs. created variables}
\label{fig:background_append_update_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=600000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 200000000, 400000000, 600000000},
    yticklabels={0, 0.2, 0.4, 0.6},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modify] {sections/data/appendix_create_modify_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=create] {sections/data/appendix_create_modify_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_append_update_objs}
\vspace{-2.5mm}
\caption{Modified vs. created objects}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-4mm}
\caption{Pattern of the \textit{TPS} notebook~\cite{tpsmay}. Contrast to the pattern of the in-progress \textit{Sklearn}~\cite{sklearntweet} notebook shown in \cref{fig:background_workload_characteristics}; despite \textit{TPS} being final and cleaned, the common patterns of (1) incremental executions and (2) balancing of data creation and modification are shared.
}
\label{fig:appendix_workload_characteristics}
\vspace{-3mm}
\end{figure}


==> sections/plots/appendix_table.tex <==
\begin{table}[t]

\caption{Notebooks by category and associated traits.}
\vspace{-3mm}
\footnotesize
\midsepremove
\begin{tabular}{llrr}
\toprule
\textbf{Notebook} & \textbf{Final} & \textbf{Hidden States} & \textbf{Out-of-order Cells} \\
 \midrule
Cluster\cite{bruteforce}& Yes & 0 & 0 \\
TPS\cite{tpsmar} & Yes & 0 & 0\\
HW-LM\cite{hwlm} & Yes & 0 & 0\\
StoreSales\cite{storesales}& Yes & 0 & 0\\
TorchGPU\cite{pytorchresnet} & Yes & 0 & 0\\ 
Sklearn\cite{sklearntweet}& No & 1 & 2 \\
Qiskit\cite{qiskit}& No & 91 & 1\\
Ray\cite{raynb} & No & 1 & 0 \\
\bottomrule
\end{tabular}
\midsepdefault
\vspace{-2mm}
\label{tbl:appendix}
\end{table}


==> sections/plots/existing_work_table.tex <==
\begin{table*}[t]
\centering
\caption{Comparison between \systembf and 
    other possible approaches for time-traveling between session states}
\label{tbl:existing_work}
\addtolength{\tabcolsep}{-2pt} 
\small
\begin{tabular}{lll}
\toprule
\textbf{Approach}              &  \textbf{Mechanism}           \\ \midrule
Session Migration tools~\cite{dill, lielasticnotebook}  & Replicates individual session states (no incremental checkpoint and restore)\\

OS-level Checkpoint tools~\cite{criu, juric2021checkpoint, ansel2009dmtcp, garg2018crum, jain2020crac} & Incrementally saves dirty memory pages (no incremental restore, fails with multiprocessing) \\

Notebook code versioning~\cite{brachmann2019data, guo2012burrito, jupytercheckpoint} & Versions notebook cell code and outputs for easier rerunning (but no directly restoring to a state) \\

% Lineage-based recomputation in ML~\cite{vartak2018mistique, phani2021lima}   
   
%   & Balance storage/recompute for ML model intermediates\\ 
 
PITR/time-travel in DBMS/HPC~\cite{lin2020incremental, keller2019application, schule2019versioning, antonopoulos2019constant, mysql} 
  
  & Incrementally checkpoints tables/KV-stores (We handle arbitrarily complex, interdependent objects)\\    

% Scalable data science~\cite{??}
%   & \todo{add citation; state something} \\
\textbf{Ours (\system)} 
& \textbf{Efficient incremental checkpoint and checkout, generalizable to almost all session states} \\
\bottomrule
\end{tabular}
\addtolength{\tabcolsep}{2pt} 
\end{table*}

% \vspace{-6mm}

==> sections/plots/experiment_append_modify.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=Create proportion,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=30mm,
    height=28mm,
    ymin=0,
    ymax=1.5,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 0.5,1,1.5},
    yticklabels={0, 0.5,1,1.5},
    xlabel=Create proportion,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, .2, .4, .6, .8, 1.0},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. Time (s)},
    ylabel style={yshift=-1.5ex},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill, densely dashed] {sections/data/append_modify_test_time.txt};
\addlegendentry{\dumpsession}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/append_modify_test_time.txt};
\addlegendentry{\system \textbf{(Ours)}}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\textcolor{red}{Checkpoint time}}
\label{fig:experiment_fast_capture_candidates_vars}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=30mm,
    height=28mm,
    ymin=0,
    ymax=500000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 100000000, 200000000, 300000000, 400000000, 500000000},
    yticklabels={0, 100, 200, 300, 400, 500},
    xlabel=Create proportion,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, .2, .4, .6, .8, 1.0},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total size (MB)},
    ylabel style={yshift=-1ex},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill] {sections/data/append_modify_test_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/append_modify_test_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:experiment_fast_capture_candidates_objs}
\vspace{-2.5mm}
\caption{\textcolor{red}{Checkpoint size}}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=30mm,
    height=28mm,
    ymin=0,
    ymax=1.2,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
    xlabel=Create proportion,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, .2, .4, .6, .8, 1.0},
    ylabel style={yshift=-1ex},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Avg. Time(s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill] {sections/data/append_modify_test_restore.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/append_modify_test_restore.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:experiment_fast_capture_candidates_objs}
\vspace{-2.5mm}
\caption{\textcolor{red}{Checkout time}}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
%     height=28mm,
%     ymin=0,
%     ymax=8,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={2, 4, 6, 8},
%     yticklabels={2, 4, 6, 8},
%     xlabel=Create proportion,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 44,
%     xtick = {0, 10, 20, 30, 40},
%     xticklabels = {0, 10, 20, 30, 40},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         inner ysep=0.5pt,
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={No. of vars},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
% table[x=cellnum,y=modified, densely dashed] {sections/data/profiling_var_modify_append_count.txt};
% \addlegendentry{Modified Data}
% \addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
% table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_count.txt};
% \addlegendentry{\textcolor{red}{Created Data}}

% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6.5mm}
% \caption{\textcolor{red}{Modified vs. created variables}}
% \label{fig:experiment_fast_capture_candidates_vars}
% \end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
%     height=28mm,
%     ymin=0,
%     ymax=1000000000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 200000000, 400000000, 600000000, 800000000, 1000000000},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=Create proportion,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 44,
%     xtick = {0, 10, 20, 30, 40},
%     xticklabels = {0, 10, 20, 30, 40},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Total size (GB)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
% table[x=cellnum,y=modified] {sections/data/profiling_var_modify_append_size.txt};
% \addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
% table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_size.txt};


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \label{fig:experiment_fast_capture_candidates_objs}
% \vspace{-2.5mm}
% \caption{\textcolor{red}{Modified vs. created objects}}
% \end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=Create proportion,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-4mm}

\caption{\textcolor{red}{Parameter study: Checkpoint and checkout efficiency vs. data modification and creation ratio. \system performs best when the workload is creation-heavy.
}}
\label{fig:experiment_append_modify}
\vspace{-2mm}
\end{figure}


==> sections/plots/experiment_cheap_checkpoint.tex <==
\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=3000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000000000, 2000000000, 3000000000},
    yticklabels={0, 1, 2, 3},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 24,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=right] at (axis cs: 0,1700000000) {\scriptsize 7GB at\\[-0.7em] \scriptsize 24 execs.};
    
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_clustering.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_clustering.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 968
2 3704
3 6652
4 9665
5 12744
6 16024
7 19854
8 23799
9 22764964
10 45506387
11 68248080
12 115303926
13 167158989
14 219055619
15 270993793
16 322973547
17 374994907
18 427057855
19 479905218
20 532794184
21 585724747
22 638696923
23 691669363
24 744641987
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_clustering.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 14455301.0
2 28844805.0
3 43242501.0
4 57640197.0
5 72033797.0
6 86427397.0
7 100820997.0
8 115218693.0
9 129616389.0
10 144014088.0
11 158415880.0
12 242683144.0
13 257089032.0
14 271490824.0
15 285892616.0
16 300298504.0
17 314700296.0
18 329114376.0
19 343528456.0
20 357942536.0
21 372352520.0
22 386766600.0
23 401180680.0
24 415598856.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 14451199.0
2 28840703.0
3 66782207.0
4 104715519.0
5 119105023.0
6 156260095.0
7 193415167.0
8 207804671.0
9 244959743.0
10 259353346.0
11 273746946.0
12 335244546.0
13 354414082.0
14 371236610.0
15 388083714.0
16 404951298.0
17 421843458.0
18 438756098.0
19 453952514.0
20 470889730.0
21 487851522.0
22 504821506.0
23 520800258.0
24 537565442.0
};
\addlegendentry{\criu}
\addlegendentry{\dumpsession}
\addlegendentry{\elasticnotebook}
\addlegendentry{\criuincremental}
\addlegendentry{\detreplay}
\addlegendentry{\system \textbf{(Ours)}}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Clustering}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=25000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5000000000, 10000000000, 15000000000, 20000000000, 25000000000},
    yticklabels={0, 5, 10, 15, 20, 25},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=right] at (axis cs: 8,14000000000) {\scriptsize 94GB at\\[-0.7em] \scriptsize 49 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_tps.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_tps.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 2037
2 4312
3 7410
4 10919
5 14499
6 59626364
7 119238300
8 119243327
9 119248425
10 119253699
11 119259044
12 119265256
13 251929918
14 411833553
15 571737259
16 731641121
17 884735137
18 1037829397
19 1190924218
20 1344019471
21 1497115008
22 1650955773
23 1804796697
24 1958637878
25 2112479614
26 2266321424
27 2420163429
28 2574005936
29 2727848643
30 2881691759
31 3035393905
32 3189096321
33 3342798845
34 3496501525
35 3650330337
36 3804159313
37 3957988574
38 4179726108
39 4401463716
40 4623201791
41 4844939980
42 5066678337
43 5613365834
44 6160053504
45 6706741292
46 7253429227
47 8241284852
48 9229140648
49 10216996853
50 11204853427
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_tps.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 201251.0
2 348963.0
3 488483.0
4 632099.0
5 775715.0
6 923427.0
7 1071139.0
8 1218851.0
9 1370659.0
10 1518374.0
11 1666086.0
12 1817894.0
13 1977894.0
14 2141990.0
15 2301990.0
16 2457894.0
17 2617894.0
18 2777894.0
19 472269862.0
20 472433958.0
21 472585766.0
22 636626726.0
23 636778534.0
24 636930342.0
25 637090342.0
26 637246246.0
27 637402150.0
28 637562150.0
29 637722150.0
30 637886246.0
31 638042150.0
32 638206246.0
33 638366246.0
34 638530342.0
35 756589606.0
36 756749606.0
37 756909606.0
38 757077798.0
39 757237798.0
40 757405990.0
41 757570086.0
42 757730086.0
43 1129827366.0
44 1129987366.0
45 1130159654.0
46 1130323750.0
47 1524514854.0
48 1524683046.0
49 1524847142.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 201247.0
2 336671.0
3 480287.0
4 36435231.0
5 72263199.0
6 132032287.0
7 191658015.0
8 298858783.0
9 406063647.0
10 520063778.0
11 634068002.0
12 761851170.0
13 894754338.0
14 1054924578.0
15 1214816290.0
16 1374703906.0
17 1528050210.0
18 1834087202.0
19 2150323234.0
20 2150483234.0
21 2150635042.0
22 2314671906.0
23 2314823714.0
24 2314975522.0
25 2315131426.0
26 2315283234.0
27 2383408162.0
28 2383564066.0
29 2419068450.0
30 2419228450.0
31 2419494946.0
32 2419650850.0
33 2419806754.0
34 2419962658.0
35 2420548642.0
36 2420708642.0
37 2420864546.0
38 2421028642.0
39 2421184546.0
40 2421344546.0
41 2421504546.0
42 2421664546.0
43 2782436386.0
44 2782596386.0
45 2782760482.0
46 2782924578.0
47 3177119778.0
48 3177287970.0
49 3177447970.0
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TPS}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=8000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2000000000, 4000000000, 6000000000, 8000000000},
    yticklabels={0, 2, 4, 6, 8},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=right] at (axis cs: -1,4500000000) {\scriptsize 24GB at\\[-0.7em] \scriptsize 44 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_sklearn.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_sklearn.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 1427
2 3091
3 4940
4 6855
5 7111133
6 14215496
7 21319943
8 28645473
9 35971098
10 43517811
11 51064591
12 58612201
13 66159562
14 133720773
15 201282682
16 268847268
17 336429920
18 404012861
19 471596155
20 539180055
21 606764087
22 674348205
23 741932946
24 809517849
25 877103383
26 970865308
27 1064627461
28 1158389701
29 1252152133
30 1345914744
31 1439677451
32 1533440241
33 1627203477
34 1720966798
35 1814730729
36 1908495296
37 2002260124
38 2096025210
39 2189790810
40 2283556947
41 2377323844
42 2471091200
43 2504845793
44 2538600923
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_sklearn.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 233995.0
2 414475.0
3 586763.0
4 759051.0
5 939531.0
6 1120011.0
7 1300491.0
8 1480971.0
9 1661451.0
10 1846030.0
11 2026510.0
12 2206990.0
13 2391566.0
14 159407886.0
15 159588366.0
16 159781134.0
17 159969806.0
18 160150286.0
19 160334862.0
20 160519438.0
21 160712206.0
22 160904974.0
23 161089550.0
24 161282318.0
25 161470990.0
26 161667854.0
27 161868814.0
28 162065678.0
29 162270734.0
30 162475790.0
31 162676750.0
32 162873614.0
33 163074574.0
34 163279630.0
35 163480590.0
36 163689742.0
37 163898894.0
38 164108046.0
39 164321294.0
40 164534542.0
41 164743694.0
42 164961038.0
43 165182478.0
44 329985294.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 201224.0
2 336648.0
3 86963208.0
4 173597960.0
5 180848136.0
6 188102408.0
7 188237832.0
8 195709192.0
9 203176456.0
10 210864907.0
11 218553355.0
12 218696971.0
13 249982475.0
14 341831435.0
15 341975051.0
16 366801163.0
17 372982283.0
18 373306123.0
19 404284427.0
20 404432139.0
21 404583947.0
22 404735755.0
23 404883467.0
24 405035275.0
25 405182987.0
26 431541003.0
27 434801675.0
28 436415755.0
29 480574987.0
30 506576651.0
31 530923531.0
32 531075339.0
33 557068811.0
34 581419787.0
35 585937931.0
36 608056587.0
37 610334219.0
38 621135627.0
39 622258187.0
40 623376651.0
41 627350027.0
42 635067147.0
43 649866251.0
44 669601035.0
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Sklearn}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=3000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000000000, 2000000000, 3000000000},
    yticklabels={0, 1, 2, 3},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 81,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=left] at (axis cs: 20,1700000000) {\scriptsize 16GB at\\[-0.7em] \scriptsize 81 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_04.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_04.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 3426
2 9100
3 15009
4 23231
5 31520
6 40824
7 50291
8 60117
9 70894
10 81754
11 93719
12 105775
13 118924
14 132135
15 145426
16 160349
17 228999
18 297862
19 900040
20 1502436
21 2106155
22 2710121
23 3081803
24 3453759
25 3581682
26 3710223
27 3839049
28 3968152
29 4097507
30 4229476
31 4361517
32 4493836
33 4630429
34 4772630
35 4917169
36 5062244
37 5207038
38 5353380
39 5500571
40 5648087
41 5795920
42 5944411
43 6093812
44 6244320
45 6461423
46 6680497
47 6899667
48 21131489
49 39372126
50 57615412
51 75868536
52 94121814
53 112376228
54 130631882
55 148911472
56 167192369
57 185473346
58 203754528
59 227914408
60 252075713
61 278782567
62 305489667
63 332196916
64 358904486
65 385616063
66 412327719
67 439047653
68 465768269
69 492488960
70 519209766
71 545935238
72 572661313
73 599387840
74 626123253
75 652858734
76 678792323
77 704730762
78 730666813
79 756605027
80 782543731
81 816453575
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_04.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 1622536.0
2 3179272.0
3 4744200.0
4 6300936.0
5 7861768.0
6 9422600.0
7 10983432.0
8 12548360.0
9 14109192.0
10 15674123.0
11 17239051.0
12 18812171.0
13 20401675.0
14 21962507.0
15 23527435.0
16 25092363.0
17 26714635.0
18 28287755.0
19 30086155.0
20 31659275.0
21 33449483.0
22 35022603.0
23 36620299.0
24 38193419.0
25 39778827.0
26 41360139.0
27 42937355.0
28 44633355.0
29 46210571.0
30 47795979.0
31 49377291.0
32 50962699.0
33 52548107.0
34 54141707.0
35 55731211.0
36 57328907.0
37 58926603.0
38 60540683.0
39 62138379.0
40 63731979.0
41 65333771.0
42 66935563.0
43 68537355.0
44 70143243.0
45 71831051.0
46 73436939.0
47 75042827.0
48 76669195.0
49 78295563.0
50 79930123.0
51 81556491.0
52 83182859.0
53 84813323.0
54 86443787.0
55 88086539.0
56 89717003.0
57 91355659.0
58 92994315.0
59 94641163.0
60 96288011.0
61 97934859.0
62 99585803.0
63 101236747.0
64 102891787.0
65 104534539.0
66 106193675.0
67 134370315.0
68 136013067.0
69 137651723.0
70 139298571.0
71 140945419.0
72 142588171.0
73 144230923.0
74 145902347.0
75 147549195.0
76 149196043.0
77 150871563.0
78 152518411.0
79 154181643.0
80 155828491.0
81 157487627.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 1602050.0
2 3146498.0
3 4690946.0
4 6231298.0
5 7775746.0
6 9316098.0
7 10856450.0
8 12396802.0
9 13941250.0
10 15481605.0
11 17026053.0
12 18578693.0
13 20131333.0
14 21675781.0
15 23220229.0
16 24768773.0
17 26366469.0
18 27919109.0
19 29697029.0
20 31249669.0
21 32802309.0
22 34354949.0
23 35936261.0
24 37488901.0
25 39156229.0
26 40717061.0
27 42273797.0
28 43838725.0
29 45399557.0
30 46960389.0
31 48525317.0
32 50086149.0
33 51655173.0
34 53228293.0
35 54797317.0
36 56370437.0
37 57943557.0
38 59516677.0
39 61097989.0
40 62671109.0
41 64248325.0
42 65829637.0
43 67406853.0
44 68979973.0
45 70643205.0
46 72269573.0
47 73850885.0
48 89477381.0
49 103105029.0
50 104710917.0
51 106316805.0
52 107926789.0
53 109528581.0
54 111130373.0
55 112764933.0
56 114387205.0
57 115997189.0
58 117598981.0
59 125107205.0
60 126725381.0
61 136793605.0
62 138403589.0
63 140013573.0
64 141639941.0
65 143245829.0
66 144855813.0
67 146494469.0
68 148108549.0
69 149726725.0
70 151344901.0
71 152967173.0
72 154585349.0
73 156203525.0
74 157842181.0
75 159472645.0
76 161090821.0
77 162729477.0
78 164359941.0
79 166006789.0
80 167629061.0
81 179302917.0
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{HW-LM}
\vspace{-2mm}
\end{subfigure}
\hfill
\hspace{-0.2mm}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=25000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5000000000, 10000000000, 15000000000, 20000000000, 25000000000},
    yticklabels={0, 5, 10, 15, 20, 25},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 41,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=right] at (axis cs: 10,14000000000) {\scriptsize 68GB at\\[-0.7em] \scriptsize 41 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_storesales.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_storesales.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 2221
2 5595
3 9047
4 5233196
5 13798430
6 19025486
7 24252705
8 29479530
9 34811627
10 48536766
11 64458941
12 79205357
13 79216103
14 79227585
15 79241392
16 79253502
17 79296228
18 79364734
19 81922637
20 84480886
21 87040855
22 89601000
23 92161567
24 94723461
25 97290028
26 99859342
27 457208801
28 814558488
29 1207411468
30 1600264710
31 1993118175
32 2385971865
33 2778825778
34 3170756321
35 3561970186
36 4585703749
37 5626977803
38 6668253239
39 8141777251
40 9615343126
41 11088909513
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_storesales.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 41746981.0
2 83440421.0
3 125129765.0
4 166880549.0
5 208578085.0
6 250279717.0
7 291973157.0
8 333674789.0
9 375372325.0
10 417073960.0
11 458783784.0
12 500497704.0
13 542273064.0
14 583991080.0
15 625717288.0
16 667439400.0
17 709161512.0
18 750887720.0
19 792622120.0
20 834377000.0
21 876131880.0
22 917858088.0
23 959600680.0
24 1001335080.0
25 1043114536.0
26 1084873512.0
27 1126632488.0
28 1168399656.0
29 1210215976.0
30 1251983144.0
31 1293758504.0
32 1335537960.0
33 1377309224.0
34 1419088680.0
35 1460868136.0
36 1502663976.0
37 1544447528.0
38 1586239272.0
39 1628031016.0
40 1669818664.0
41 1711610408.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 42041879.0
2 190550807.0
3 235205655.0
4 385340695.0
5 430675479.0
6 472667927.0
7 517199895.0
8 559184151.0
9 601278999.0
10 654240538.0
11 705121306.0
12 747162906.0
13 893910554.0
14 935911194.0
15 1095630874.0
16 1252102426.0
17 1294131738.0
18 1450664730.0
19 1504736282.0
20 1662067994.0
21 1818596890.0
22 1860601626.0
23 2028345370.0
24 2070346010.0
25 2467478042.0
26 2509499162.0
27 2906623002.0
28 2948644122.0
29 3381366298.0
30 3814027034.0
31 3856052250.0
32 3898085658.0
33 3940114970.0
34 3982943002.0
35 4024984602.0
36 4700140826.0
37 5393589786.0
38 5435619098.0
39 5477652506.0
40 5534959898.0
41 5577001498.0
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{StoreSales}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=5000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000000000, 2000000000, 3000000000, 4000000000, 5000000000},
    yticklabels={0, 1, 2, 3, 4, 5},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 84,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=left] at (axis cs: 30,2800000000) {\scriptsize 18GB at\\[-0.7em] \scriptsize 85 execs.};


\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_size_qiskit.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/checkpoint_size_qiskit.txt};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_size_qiskit.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 803338.0
2 1549066.0
3 2294794.0
4 3036426.0
5 3778058.0
6 4523786.0
7 5269514.0
8 6015242.0
9 6760970.0
10 7510797.0
11 8256525.0
12 9002253.0
13 9752077.0
14 10501901.0
15 11251725.0
16 12001549.0
17 12755469.0
18 13505293.0
19 14255117.0
20 15004941.0
21 15758861.0
22 16512781.0
23 17266701.0
24 18020621.0
25 18803213.0
26 19565325.0
27 20319245.0
28 21081357.0
29 21835277.0
30 22609677.0
31 23363597.0
32 24117517.0
33 24871437.0
34 25654029.0
35 26407949.0
36 27186445.0
37 27940365.0
38 28694285.0
39 29456397.0
40 30222605.0
41 30988813.0
42 31746829.0
43 32508941.0
44 33279245.0
45 34041357.0
46 34803469.0
47 35573773.0
48 36339981.0
49 37102093.0
50 37880589.0
51 38650893.0
52 39421197.0
53 40187405.0
54 40974093.0
55 41740301.0
56 42526989.0
57 43289101.0
58 44071693.0
59 44837901.0
60 45628685.0
61 46394893.0
62 47173389.0
63 47943693.0
64 48713997.0
65 49484301.0
66 50270989.0
67 51041293.0
68 51819789.0
69 52598285.0
70 53368589.0
71 54138893.0
72 54913293.0
73 55691789.0
74 56466189.0
75 57256973.0
76 58035469.0
77 58813965.0
78 59592461.0
79 60444685.0
80 61284621.0
81 62071309.0
82 62849805.0
83 63632397.0
84 64414989.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 799240.0
2 1544968.0
3 2282504.0
4 3020040.0
5 3761672.0
6 4511496.0
7 5257224.0
8 6002952.0
9 6748680.0
10 7490315.0
11 8231947.0
12 8981771.0
13 9723403.0
14 10465035.0
15 11210763.0
16 11956491.0
17 12698123.0
18 13443851.0
19 14189579.0
20 14943499.0
21 15697419.0
22 16443147.0
23 17197067.0
24 17946891.0
25 18713099.0
26 19467019.0
27 20212747.0
28 20970763.0
29 21716491.0
30 22486795.0
31 23232523.0
32 23990539.0
33 24736267.0
34 25510667.0
35 26268683.0
36 27034891.0
37 27784715.0
38 28538635.0
39 29292555.0
40 30058763.0
41 30812683.0
42 31566603.0
43 32324619.0
44 33086731.0
45 33844747.0
46 34602763.0
47 35368971.0
48 36131083.0
49 36893195.0
50 37659403.0
51 38425611.0
52 39179531.0
53 39949835.0
54 40720139.0
55 41486347.0
56 42256651.0
57 43022859.0
58 43801355.0
59 44567563.0
60 45337867.0
61 46095883.0
62 46866187.0
63 47628299.0
64 48402699.0
65 49177099.0
66 49955595.0
67 50721803.0
68 51488011.0
69 52262411.0
70 53028619.0
71 53790731.0
72 54565131.0
73 55347723.0
74 56126219.0
75 56921099.0
76 57691403.0
77 58465803.0
78 59240203.0
79 60067851.0
80 60842251.0
81 61620747.0
82 62391051.0
83 63169547.0
84 63943947.0
};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=6.5mm] 
    at (axis cs: 0, 5000000000) {
    Dump-\\[-0.35em]Session\\[-0.35em] failed.
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption[Qiskit]{Qiskit}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=4000000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1000000000, 2000000000, 3000000000, 4000000000},
    yticklabels={0,1, 2, 3, 4},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    tick label style={font=\footnotesize},
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_ray.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 2046
2 1491914
3 2981854
4 105527357
5 208072975
6 310618982
7 413165261
8 515713069
9 618261923
10 720811568
11 823362025
12 925912722
13 1028464181
14 1131015712
15 1233567489
16 1336122822
17 1438679486
18 1541237528
19 1643796262
20 1746355081
};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 188928.0
2 312064.0
3 435200.0
4 566528.0
5 204502528.0
6 204629760.0
7 204756992.0
8 204888320.0
9 407337472.0
10 407468803.0
11 407604227.0
12 407743747.0
13 407875075.0
14 408010499.0
15 408145923.0
16 408281347.0
17 433730051.0
18 433873667.0
19 434009091.0
20 434144514.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 188921.0
2 1803001.0
3 3253241.0
4 106026233.0
5 207304185.0
6 308586233.0
7 308713465.0
8 308844793.0
9 410130937.0
10 511417084.0
11 511556604.0
12 511692028.0
13 511823356.0
14 511950588.0
15 512081916.0
16 512217340.0
17 512356860.0
18 512500476.0
19 512635900.0
20 512767228.0
};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=23mm] 
    at (axis cs: 0, 4000000000) {
    CRIU(-incremental) failed.
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Ray}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0,
    ymax=2500000000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 500000000, 1000000000, 1500000000, 2000000000, 2500000000},
    yticklabels={0, 0.5, 1, 1.5, 2, 2.5},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
        label style={font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 27,
    xtick = {0, 5, 10, 15, 20, 25},
    xticklabels = {0, 5, 10, 15, 20, 25},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Size (GB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_size_pytorch.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/checkpoint_size_pytorch.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.0
2 762384.0
3 1471248.0
4 2176016.0
5 2880784.0
6 6157840.0
7 6862608.0
8 7571472.0
9 8276240.0
10 8993296.0
11 9710355.0
12 10419219.0
13 11132179.0
14 11845139.0
15 12570387.0
16 13287443.0
17 14000403.0
18 14717459.0
19 15438611.0
20 161588243.0
21 332981523.0
22 333702675.0
23 334427923.0
24 591009811.0
25 591735059.0
26 592460307.0
27 593181459.0
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/checkpoint_size_pytorch.txt};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=23mm] 
    at (axis cs: 0, 2500000000) {
    CRIU(-incremental) failed.
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TorchGPU}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
% height=26mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}

\caption{\systemnosf's cumulative incremental checkpoint storage costs compared to checkpoint storage costs of existing tools. \systemnosf's incremental checkpoints are consistently the smallest, and is up to 4.55$\times$ smaller than the next best alternative.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_fast_checkpoint}
\end{figure*}


==> sections/plots/experiment_checkout_branch.tex <==
% \begin{figure}[t]
% \usetikzlibrary{patterns}
% \centering
% \begin{subfigure}[b]{\linewidth}
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Cluster (11)
% TPS (34)
% Sklearn (32)
% HW-LM (63)
% StoreSales (25)
% TorchGPU (23)
% }\datatable


% \begin{axis}[
%     ybar,
%     clip=false,
%     xtick={1, 2, 3, 4, 5, 6},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
%     xlabel style={yshift = 2.5ex, font=\footnotesize},
%     ylabel style={yshift = -3.5ex, font=\scriptsize},
%     xtick style ={draw=none},
%     width=90mm,
%     height=26mm,
%     bar width=1.0mm,
%     ymin=0.01,
%     ymax=100,
%     log origin = infty,
%     ymode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0.01, 0.1, 1, 10, 100},
%     yticklabels={0.01, 0.1, 1, 10, 100},
%     xmin=0.5,
%     xmax = 6.5,
%     ymajorgrids,
%     tick label style={font=\footnotesize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.2cm},
%         legend columns = 3,
%         at={(-0.06,1.1)},
%         inner ysep=0.5pt,
%         anchor=south west,
%     },
%     xlabel={Notebook (branch cell in brackets)},
%     ylabel={Checkout Time (s)},
%     area legend
%     ]
                 
%     % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
%     % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
%     % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

%     % \draw[fill=white,draw=white] (axis cs: 24.3,2.2) -- (axis cs: 25.7,2.3) -- (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 25.7,2.3) -- (axis cs: 24.3,2.2);
%     % \draw[draw=black,ultra thick] (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1);
    
%     % \node[anchor=south west] at (axis cs: 25.5,2.0) {\footnotesize 283\%};

%     % \draw[fill=white,draw=white] (axis cs: 30.3,2.2) -- (axis cs: 31.7,2.3) -- (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 31.7,2.3) -- (axis cs: 30.3,2.2);
%     % \draw[draw=black,ultra thick] (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1);
    
%     % \node[anchor=south west] at (axis cs: 31.5,2.0) {\footnotesize 388\%};

%     % \draw[fill=white,draw=white] (axis cs: 36.3,2.2) -- (axis cs: 37.7,2.3) -- (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 37.7,2.3) -- (axis cs: 36.3,2.2);
%     % \draw[draw=black,ultra thick] (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1);
    
%     % \node[anchor=south west] at (axis cs: 37.5,2.0) {\footnotesize 467\%};

%     % \draw[fill=white,draw=white] (axis cs: 54.3,2.2) -- (axis cs: 55.7,2.3) -- (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 55.7,2.3) -- (axis cs: 54.3,2.2);
%     % \draw[draw=black,ultra thick] (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1);
    
%     % \node[anchor=south west] at (axis cs: 55.5,2.0) {\footnotesize 509\%};

%     \addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=north west lines
%     }] table[x=notebook,y=criu] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\criu};
    
    
%     \addplot [black,fill=LRUColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=horizontal lines
%     }] table[x=notebook,y=dump] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\dumpsession};
    
%     \addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=grid
%     }] table[x=notebook,y=en] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\elasticnotebook};
    
%     \addplot
%     [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=crosshatch dots
%     }] table[x=notebook,y=criuinc] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\criuincremental};

%     \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=bricks
%     }] table[x=notebook,y=netezza] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\detreplay};
    
    
%     \addplot [black,fill=HeuristicColor,x tick label style={xshift=-0.3cm}, postaction={
%         pattern=crosshatch
%     }] table[x=notebook,y=ours] {sections/data/restore_branch_time_table.txt};
%     \addlegendentry[]{\system \textbf{(Ours)}};

%     \node[anchor=south west, red, rotate=90,
%     font=\footnotesize\bfseries] 
%     at (axis cs: 6.22, 0.005) 
%     {Error};

%     \node[anchor=south west, red, rotate=90,
%     font=\footnotesize\bfseries] 
%     at (axis cs: 5.82, 0.005) 
%     {Error};

%         \node[anchor=south west,
%     font=\footnotesize\bfseries] 
%     at (axis cs: 1.22, 20) 
%     {1050s};
    
%     % \draw[fill=white,draw=white] (0.75,30) -- (0.95,55) -- (0.95,100) -- (0.75,55) -- cycle;
%     % \draw[draw=black] (0.75,55) -- (0.95,100);
%     % \draw[draw=black] (0.75,30) -- (0.95,55);

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \end{subfigure}

% \caption{\systembf's incremental checkout time for switching to a branched session state compared to (non-incrementally) checking out with existing tools. \systembf's branching checkout is up 4.18$\times$ faster than the next best alternative.
% }
% \label{fig:experiment_checkout_branch}
% \end{figure}


==> sections/plots/experiment_checkout_undo.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Cluster (6)
Sklearn (29)
HW-LM (61)
StoreSales (27)
Qiskit (75)
Ray (17)
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    width=90mm,
    height=26mm,
    bar width=1.0mm,
    ymin=0.01,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.01, 0.1, 1, 10, 100},
    yticklabels={0.01, 0.1, 1, 10, 100},
    xmin=0.5,
    xmax = 6.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    ylabel={Checkout Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    %  \draw[fill=white,draw=white] (axis cs: 0.3,0.44) -- (axis cs: 1.7,0.46) -- (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 1.7,0.46) -- (axis cs: 0.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 1.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 21.3,0.44) -- (axis cs: 22.7,0.46) -- (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 22.7,0.46) -- (axis cs: 21.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 22.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

    % \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
    % \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
    % \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

    % \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};
    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
    % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
    % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
    % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
    % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
    \addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=notebook,y=criu] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\criu};
    
    
    \addplot [black,fill=LRUColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=notebook,y=dump] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\dumpsession};
    
    \addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=notebook,y=en] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\elasticnotebook};
    
    \addplot
    [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=notebook,y=criuinc] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\criuincremental};

    \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=notebook,y=netezza] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\detreplay};
    
    \addplot [black,fill=HeuristicColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=notebook,y=ours] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 6.22, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 5.82, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 4.94, 0.005) 
    {Error};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-7mm}
\caption{Undo operations in notebooks (undone cell in brackets)}
\vspace{-3mm}
\label{fig:experiment_checkout_undo}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Cluster (11)
TPS (34)
Sklearn (32)
HW-LM (63)
StoreSales (25)
TorchGPU (23)
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    xtick style ={draw=none},
    width=90mm,
    height=26mm,
    bar width=1.0mm,
    ymin=0.01,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.01, 0.1, 1, 10, 100},
    yticklabels={0.01, 0.1, 1, 10, 100},
    xmin=0.5,
    xmax = 6.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(-0.06,1.1)},
        inner ysep=0.5pt,
        anchor=south west,
    },
    ylabel={Checkout Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

    % \draw[fill=white,draw=white] (axis cs: 24.3,2.2) -- (axis cs: 25.7,2.3) -- (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.3) -- (axis cs: 24.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 25.5,2.0) {\footnotesize 283\%};

    % \draw[fill=white,draw=white] (axis cs: 30.3,2.2) -- (axis cs: 31.7,2.3) -- (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.3) -- (axis cs: 30.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 31.5,2.0) {\footnotesize 388\%};

    % \draw[fill=white,draw=white] (axis cs: 36.3,2.2) -- (axis cs: 37.7,2.3) -- (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.3) -- (axis cs: 36.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 37.5,2.0) {\footnotesize 467\%};

    % \draw[fill=white,draw=white] (axis cs: 54.3,2.2) -- (axis cs: 55.7,2.3) -- (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.3) -- (axis cs: 54.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 55.5,2.0) {\footnotesize 509\%};

    \addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=notebook,y=criu] {sections/data/restore_branch_time_table.txt};
    
    
    \addplot [black,fill=LRUColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=notebook,y=dump] {sections/data/restore_branch_time_table.txt};
    
    \addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=notebook,y=en] {sections/data/restore_branch_time_table.txt};
    
    \addplot
    [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=notebook,y=criuinc] {sections/data/restore_branch_time_table.txt};

    \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=notebook,y=netezza] {sections/data/restore_branch_time_table.txt};
    
    
    \addplot [black,fill=HeuristicColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=notebook,y=ours] {sections/data/restore_branch_time_table.txt};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 6.22, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 5.82, 0.005) 
    {Error};

        \node[anchor=south west,
    font=\footnotesize\bfseries] 
    at (axis cs: 1.22, 20) 
    {1050s};
    
    % \draw[fill=white,draw=white] (0.75,30) -- (0.95,55) -- (0.95,100) -- (0.75,55) -- cycle;
    % \draw[draw=black] (0.75,55) -- (0.95,100);
    % \draw[draw=black] (0.75,30) -- (0.95,55);

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-7mm}
\caption{Branch operation in notebooks (branch cell in brackets)}
\label{fig:experiment_checkout_branch}
\end{subfigure}

\caption{
Methods' checkout time for undoing executions (top) and switching to a branched states (bottom). \systembf's checkout is up to 8.18$\times$ and 4.18$\times$ faster, respectively, than the next best alternative; notably, the former is \textit{sub-second}.
}
\end{figure}


==> sections/plots/experiment_checkout_undo_branch_merged.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\textcolor{red}{Cluster (6)}
\textcolor{red}{Sklearn (29)}
\textcolor{red}{HW-LM (61)}
\textcolor{red}{StoreSales (27)}
\textcolor{red}{Qiskit (75)}
\textcolor{red}{Ray (17)}
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    width=90mm,
    height=26mm,
    bar width=1.0mm,
    ymin=0.01,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.01, 0.1, 1, 10, 100},
    yticklabels={0.01, 0.1, 1, 10, 100},
    xmin=0.5,
    xmax = 6.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    xlabel={Notebook \textcolor{red}{(undo cell in brackets)}},
    ylabel={Checkout Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    %  \draw[fill=white,draw=white] (axis cs: 0.3,0.44) -- (axis cs: 1.7,0.46) -- (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 1.7,0.46) -- (axis cs: 0.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 1.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 21.3,0.44) -- (axis cs: 22.7,0.46) -- (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 22.7,0.46) -- (axis cs: 21.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 22.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

    % \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
    % \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

    % \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
    % \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

    % \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};
    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
    % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
    % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
    % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
    % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
    \addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=notebook,y=criu] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\criu};
    
    
    \addplot [black,fill=LRUColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=notebook,y=dump] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\dumpsession};
    
    \addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=notebook,y=en] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\elasticnotebook};
    
    \addplot
    [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=notebook,y=criuinc] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\criuincremental};

    \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=notebook,y=netezza] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\textcolor{red}{\detreplay}};
    
    \addplot [black,fill=HeuristicColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=notebook,y=ours] {sections/data/restore_undo_time_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 6.22, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 5.82, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 4.94, 0.005) 
    {Error};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\label{fig:experiment_checkout_undo}
\vspace{-7mm}
\caption{Undoing cell executions}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Cluster \textcolor{red}{(11)}
TPS \textcolor{red}{(34)}
Sklearn \textcolor{red}{(32)}
HW-LM \textcolor{red}{(63)}
StoreSales \textcolor{red}{(25)}
TorchGPU \textcolor{red}{(23)}
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\scriptsize},
    xtick style ={draw=none},
    width=90mm,
    height=26mm,
    bar width=1.0mm,
    ymin=0.01,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.01, 0.1, 1, 10, 100},
    yticklabels={0.01, 0.1, 1, 10, 100},
    xmin=0.5,
    xmax = 6.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(-0.06,1.1)},
        inner ysep=0.5pt,
        anchor=south west,
    },
    xlabel={Notebook \textcolor{red}{(branch cell in brackets)}},
    ylabel={Checkout Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

    % \draw[fill=white,draw=white] (axis cs: 24.3,2.2) -- (axis cs: 25.7,2.3) -- (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.3) -- (axis cs: 24.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 25.5,2.0) {\footnotesize 283\%};

    % \draw[fill=white,draw=white] (axis cs: 30.3,2.2) -- (axis cs: 31.7,2.3) -- (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.3) -- (axis cs: 30.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 31.5,2.0) {\footnotesize 388\%};

    % \draw[fill=white,draw=white] (axis cs: 36.3,2.2) -- (axis cs: 37.7,2.3) -- (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.3) -- (axis cs: 36.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 37.5,2.0) {\footnotesize 467\%};

    % \draw[fill=white,draw=white] (axis cs: 54.3,2.2) -- (axis cs: 55.7,2.3) -- (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.3) -- (axis cs: 54.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 55.5,2.0) {\footnotesize 509\%};

    \addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=notebook,y=criu] {sections/data/restore_branch_time_table.txt};
    
    
    \addplot [black,fill=LRUColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=horizontal lines
    }] table[x=notebook,y=dump] {sections/data/restore_branch_time_table.txt};
    
    \addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=notebook,y=en] {sections/data/restore_branch_time_table.txt};
    
    \addplot
    [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=notebook,y=criuinc] {sections/data/restore_branch_time_table.txt};

    \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=notebook,y=netezza] {sections/data/restore_branch_time_table.txt};
    
    
    \addplot [black,fill=HeuristicColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=notebook,y=ours] {sections/data/restore_branch_time_table.txt};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 6.22, 0.005) 
    {Error};

    \node[anchor=south west, red, rotate=90,
    font=\footnotesize\bfseries] 
    at (axis cs: 5.82, 0.005) 
    {Error};

        \node[anchor=south west,
    font=\footnotesize\bfseries] 
    at (axis cs: 1.22, 20) 
    {1050s};
    
    % \draw[fill=white,draw=white] (0.75,30) -- (0.95,55) -- (0.95,100) -- (0.75,55) -- cycle;
    % \draw[draw=black] (0.75,55) -- (0.95,100);
    % \draw[draw=black] (0.75,30) -- (0.95,55);

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\label{fig:experiment_checkout_branch}
\vspace{-7mm}
\caption{Checking out to branched session state}
\vspace{-1mm}
\end{subfigure}

\vspace{-5mm}
\caption{\systembf's incremental checkout time compared to (non-incrementally) checking out with existing tools. \systembf's checkout is up to 8.18$\times$ and 4.18$\times$ faster than the next best alternative for undoing and branching, respectively.
}
\vspace{-4mm}
\label{fig:experiment_checkout_undo}
\end{figure}


==> sections/plots/experiment_covariable.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=\% of data in updated list Co-Var.,
%     xlabel style={yshift = 2.5ex,font=\footnotesize},
%     ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=4,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 1, 2, 3, 4},
    yticklabels={0, 1, 2, 3, 4},
    % xlabel=\% of data in updated list Co-Var.,
    xlabel=\% of updated data,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40,60, 80, 100},
    xticklabels = {0, 20, 40,60, 80, 100},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Avg. Time (s)},
    ylabel style={yshift=-1.5ex},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill, densely dashed] {sections/data/covariable_time.txt};
\addlegendentry{\dumpsession}
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=percent,y=criu, densely dashed] {sections/data/covariable_time.txt};
\addlegendentry{\criuincremental}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/covariable_time.txt};
\addlegendentry{\system \textbf{(Ours)}}

\draw[black, very thick, opacity=0.5] (axis cs: 2.57,0) -- (axis cs: 2.57,4);
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{Checkpoint time}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=750000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 250000000, 500000000, 750000000},
    yticklabels={0, 250, 500, 750},
    % xlabel=\% of data in updated list Co-Var.,
    xlabel=\% of updated data,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40,60, 80, 100},
    xticklabels = {0, 20, 40,60, 80, 100},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (MB)},
    ylabel style={yshift=-1ex},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill] {sections/data/covariable_size.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=percent,y=criu, densely dashed] {sections/data/covariable_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/covariable_size.txt};

\draw[black, very thick, opacity=0.5] (axis cs: 2.57,0) -- (axis cs: 2.57,750000000);
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Checkpoint size}
\vspace{-2mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=3.0,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 0.5, 1, 1.5, 2, 2.5, 3.0},
    yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3.0},
    % xlabel=\% of data in updated list Co-Var.,
    xlabel=\% of updated data,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40,60, 80, 100},
    xticklabels = {0, 20, 40,60, 80, 100},
    ylabel style={yshift=-1ex},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Avg. Time(s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=percent,y=dill] {sections/data/covariable_restore.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=percent,y=criu, densely dashed] {sections/data/covariable_restore.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/covariable_restore.txt};

\draw[black, very thick, opacity=0.5] (axis cs: 2.57,0) -- (axis cs: 2.57,3.0);

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Checkout time}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=0.1,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    % xlabel=\% of data in updated list Co-Var.,
    xlabel=\% of updated data,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
    ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40,60, 80, 100},
    xticklabels = {0, 20, 40,60, 80, 100},
    ylabel style={yshift=-1ex},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Avg. Time(ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=percent,y=ours] {sections/data/covariable_profiling.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };
\draw[black, very thick, opacity=0.5] (axis cs: 2.57,0) -- (axis cs: 2.57,0.1);
% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Tracking time}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
%     height=26mm,
%     ymin=0,
%     ymax=8,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={2, 4, 6, 8},
%     yticklabels={2, 4, 6, 8},
%     xlabel=\% of data in updated list Co-Var.,
%     xlabel style={yshift = 2.5ex,font=\footnotesize},
%     ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 44,
%     xtick = {0, 10, 20, 30, 40},
%     xticklabels = {0, 10, 20, 30, 40},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         inner ysep=0.5pt,
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={No. of vars},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
% table[x=cellnum,y=modified, densely dashed] {sections/data/profiling_var_modify_append_count.txt};
% \addlegendentry{Modified Data}
% \addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
% table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_count.txt};
% \addlegendentry{\textcolor{red}{Created Data}}

% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6.5mm}
% \caption{\textcolor{red}{Modified vs. created variables}}
% \label{fig:experiment_fast_capture_candidates_vars}
% \end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
%     height=26mm,
%     ymin=0,
%     ymax=1000000000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 200000000, 400000000, 600000000, 800000000, 1000000000},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=\% of data in updated list Co-Var.,
%     xlabel style={yshift = 2.5ex,font=\footnotesize},
%     ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 44,
%     xtick = {0, 10, 20, 30, 40},
%     xticklabels = {0, 10, 20, 30, 40},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Total size (GB)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
% table[x=cellnum,y=modified] {sections/data/profiling_var_modify_append_size.txt};
% \addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
% table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_size.txt};


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \label{fig:experiment_fast_capture_candidates_objs}
% \vspace{-2.5mm}
% \caption{\textcolor{red}{Modified vs. created objects}}
% \end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=\% of data in updated list Co-Var.,
%     xlabel style={yshift = 2.5ex,font=\footnotesize},
%     ylabel style={yshift=-4ex,xshift=-0.5ex,font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}

\caption{Checkpoint/checkout efficiency vs. \% of data in updated list Co-variable. \system performs best when each Co-variable contains few data in the state, which is typical of real-world notebooks (\cref{tbl:experiment_covariable_count}, vertical line marks average).
}
\label{fig:experiment_covariable}
\end{figure}


==> sections/plots/experiment_covariable_distribution_table.tex <==
\begin{table}[t]

\caption{Variable vs. Co-variable count in notebooks.}
\footnotesize
\addtolength{\tabcolsep}{-3.5pt} 
\midsepremove
\begin{tabular}{lrr|lrr|lrr}
\toprule
\textbf{Notebook} & \textbf{var\#} & \textbf{Co-var\#} & \textbf{Notebook} & \textbf{var\#} & \textbf{Co-var\#}   & \textbf{Notebook} & \textbf{var\#} & \textbf{Co-var\#} \\
 \midrule
Cluster & 28 & 26 & TPS & 47 & 47 & Sklearn & 43 & 42 \\
HW-LM & 172 & 170 & StoreSales & 27 & 27 & Qiskit & 51 & 41  \\
 Ray & 29 & 28 & TorchGPU & 57 & 52 \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{3.5pt}
\label{tbl:experiment_covariable_count}
\end{table}


==> sections/plots/experiment_fast_capture.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=6,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2, 4, 6},
    yticklabels={0, 2, 4, 6},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 24,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_clustering.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_clustering.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_clustering.txt};
\addlegendentry{\ipyflow}
\addlegendentry{\systembad}
\addlegendentry{\system \textbf{(Ours)}}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Clustering}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_tps.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
1 0.0010798
2 0.0030922899999999997
3 0.00451183
4 0.0068407
5 0.008974310000000001
6 0.011653660000000001
7 0.013812780000000002
8 0.01633024
9 0.018610240000000004
10 0.02124739
11 0.02337647
12 0.02603173
13 0.029308309999999997
14 0.03240823999999999
15 0.03510881999999999
16 0.03877568999999999
17 0.04232836999999998
18 0.05028344999999998
19 0.06551601999999998
20 0.08108212999999997
21 0.09500743999999997
22 0.11558366999999999
23 0.13222432999999997
24 0.14925646999999997
25 0.16593528999999996
26 0.18295837999999998
27 0.20474697999999997
28 0.22246432999999996
29 0.24633741999999997
30 0.26447320999999996
31 0.2822435
32 0.29988433
33 0.31749274
34 0.33526184000000003
35 0.36143639
36 0.38625552999999996
37 0.41070654999999995
38 0.43481663
39 0.45879415
40 0.48300699
41 0.5240755500000001
42 0.56651525
43 1.38058023
44 2.15110927
45 2.92289858
46 3.6928768699999996
47 4.039935879999999
48 4.330479199999999
49 4.618939929999999
};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
1 0.00108337
2 0.00249935
3 0.00334717
4 0.00517393
5 0.00653793
6 0.008233560000000001
7 0.00950601
8 0.011020920000000002
9 0.012310290000000003
10 0.013758200000000005
11 0.014982720000000007
12 0.017046710000000007
13 0.019146460000000004
14 0.020953680000000006
15 0.02220347000000001
16 0.024087460000000012
17 0.026309760000000012
18 0.03286842000000001
19 0.04563049000000001
20 0.04709033000000001
21 0.04797940000000001
22 0.06260352000000002
23 0.06358318000000002
24 0.066361
25 0.06872538999999998
26 0.06994656999999999
27 0.07220796999999998
28 0.07356075999999998
29 0.07545642999999998
30 0.07687239999999998
31 0.07808737999999997
32 0.07902054999999998
33 0.08010177999999998
34 0.08105306999999999
35 0.09962898
36 0.10063583000000001
37 0.10398609
38 0.10709911999999999
39 0.10841996999999999
40 0.10979349999999999
41 0.11085304
42 0.11182531999999999
43 0.88709816
44 0.8881534099999998
45 0.8891659699999999
46 0.8901825899999999
47 1.1926327799999998
48 1.1937116399999999
49 1.19515121
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TPS}
\vspace{-2mm}
\end{subfigure}
\hfill
\hspace{-0.2mm}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
\node[anchor=south west, align=right] at (axis cs: 13,17) {\footnotesize 136s at\\[-0.5em] \footnotesize 44 execs.};

% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_sklearn.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_sklearn.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_sklearn.txt};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Sklearn}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 81,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_04.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_04.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_04.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{HW-LM}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=150,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 50, 100, 150},
    yticklabels={0, 50, 100, 150},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 41,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=left] at (axis cs: 26,85) {\footnotesize 88409s at\\[-0.5em] \footnotesize 44 execs.};

\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_storesales.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_storesales_en.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_storesales_kishu.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\textcolor{red}{StoreSales}}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 84,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_qiskit.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_qiskit_en.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_qiskit_kishu.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\textcolor{red}{Qiskit}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=15,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15},
    yticklabels={0, 5, 10, 15},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_ray.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_ray_en.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_ray_kishu.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\textcolor{red}{Ray}}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=5,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1, 2, 3, 4, 5},
    yticklabels={0, 1, 2, 3, 4, 5},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 27,
    xtick = {0, 5, 10, 15, 20, 25},
    xticklabels = {0, 5, 10, 15, 20, 25},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_torchgpu.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_torchgpu_en.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_torchgpu_kishu.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\textcolor{red}{TorchGPU}}
\end{subfigure}
\vspace{-4mm}

\caption{\systemnosf's delta tracking time vs. baselines. \systemnosf tracks the per-execution delta up to 11.42$\times$ faster than the next best method and is only up to 3.0\% of notebook runtime. 
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_fast_capture}
\vspace{-4mm}
\end{figure}


==> sections/plots/experiment_fast_capture_accuracy.tex <==
\begin{table}[t]

\caption{Summary of \systemnosf's update detection.}
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\midsepremove
\begin{tabular}{llr}
\toprule
\textbf{Result} & \textbf{Description} & \textbf{Count}  \\
 \midrule
Success & \system reports an update when object is changed & 120 \\
False Positive & \system reports update on access when object is unchanged& 14 \\
Pickle Error & Object can't be deterministically stored, \system reports update & 12 \\
Fail & Object is changed but \system does not report an update & 0 \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{3pt}
\label{tbl:experiment_fast_capture_accuracy}
\end{table}


==> sections/plots/experiment_fast_capture_candidates.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=80,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 20, 40, 60, 80},
    yticklabels={0, 20, 40, 60, 80},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total, densely dashed] {sections/data/profiling_var_count.txt};
\addlegendentry{Total data in session state}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/profiling_var_count.txt};
\addlegendentry{Data accessed per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Accessed variables}
\label{fig:background_access_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1500000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 500000000, 1000000000, 1500000000},
    yticklabels={0, 0.5, 1, 1.5},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=total] {sections/data/profiling_var_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=profiled] {sections/data/profiling_var_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_access_objs}
\vspace{-2.5mm}
\caption{Accessed objects}
\end{subfigure}
\hfill
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=8,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 2, 4, 6, 8},
    yticklabels={0, 2, 4, 6, 8},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={No. of vars},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modified, densely dashed] {sections/data/profiling_var_modify_append_count.txt};
\addlegendentry{Modified data per cell}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_count.txt};
\addlegendentry{Created data per cell}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}

\vspace{-2.5mm}
\caption{Modified vs. created variables}
\label{fig:background_append_update_vars}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=1000000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 200000000, 400000000, 600000000, 800000000, 1000000000},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    label style={font=\footnotesize},
    ylabel style={yshift=-4ex, xshift=-0.5ex,font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Total size (GB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=modified] {sections/data/profiling_var_modify_append_size.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=created] {sections/data/profiling_var_modify_append_size.txt};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\label{fig:background_append_update_objs}
\vspace{-2.5mm}
\caption{Modified vs. created objects}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\caption{Pattern of a \textit{Sklearn} notebook~\cite{sklearntweet}: (Top) many cells incrementally access a small portion of the state. (Bottom) Users balance data creation and modification.
}
\label{fig:background_workload_characteristics}
\end{figure}


==> sections/plots/experiment_fast_capture_old.tex <==
\begin{figure}[t]
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=6,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2, 4, 6},
    yticklabels={0, 2, 4, 6},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 24,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_clustering.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_clustering.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_clustering.txt};
\addlegendentry{\ipyflow}
\addlegendentry{\systembad}
\addlegendentry{\system \textbf{(Ours)}}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Clustering}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_tps.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
1 0.0010798
2 0.0030922899999999997
3 0.00451183
4 0.0068407
5 0.008974310000000001
6 0.011653660000000001
7 0.013812780000000002
8 0.01633024
9 0.018610240000000004
10 0.02124739
11 0.02337647
12 0.02603173
13 0.029308309999999997
14 0.03240823999999999
15 0.03510881999999999
16 0.03877568999999999
17 0.04232836999999998
18 0.05028344999999998
19 0.06551601999999998
20 0.08108212999999997
21 0.09500743999999997
22 0.11558366999999999
23 0.13222432999999997
24 0.14925646999999997
25 0.16593528999999996
26 0.18295837999999998
27 0.20474697999999997
28 0.22246432999999996
29 0.24633741999999997
30 0.26447320999999996
31 0.2822435
32 0.29988433
33 0.31749274
34 0.33526184000000003
35 0.36143639
36 0.38625552999999996
37 0.41070654999999995
38 0.43481663
39 0.45879415
40 0.48300699
41 0.5240755500000001
42 0.56651525
43 1.38058023
44 2.15110927
45 2.92289858
46 3.6928768699999996
47 4.039935879999999
48 4.330479199999999
49 4.618939929999999
};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
1 0.00108337
2 0.00249935
3 0.00334717
4 0.00517393
5 0.00653793
6 0.008233560000000001
7 0.00950601
8 0.011020920000000002
9 0.012310290000000003
10 0.013758200000000005
11 0.014982720000000007
12 0.017046710000000007
13 0.019146460000000004
14 0.020953680000000006
15 0.02220347000000001
16 0.024087460000000012
17 0.026309760000000012
18 0.03286842000000001
19 0.04563049000000001
20 0.04709033000000001
21 0.04797940000000001
22 0.06260352000000002
23 0.06358318000000002
24 0.066361
25 0.06872538999999998
26 0.06994656999999999
27 0.07220796999999998
28 0.07356075999999998
29 0.07545642999999998
30 0.07687239999999998
31 0.07808737999999997
32 0.07902054999999998
33 0.08010177999999998
34 0.08105306999999999
35 0.09962898
36 0.10063583000000001
37 0.10398609
38 0.10709911999999999
39 0.10841996999999999
40 0.10979349999999999
41 0.11085304
42 0.11182531999999999
43 0.88709816
44 0.8881534099999998
45 0.8891659699999999
46 0.8901825899999999
47 1.1926327799999998
48 1.1937116399999999
49 1.19515121
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TPS}
\vspace{-2mm}
\end{subfigure}
\hfill
\hspace{-0.2mm}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
\node[anchor=south west, align=right] at (axis cs: 13,17) {\footnotesize 136s at\\[-0.5em] \footnotesize 44 execs.};

% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_sklearn.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_sklearn.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_sklearn.txt};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Sklearn}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 81,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/data/ipyflow_04.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/profiling_time_04.txt};

\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/profiling_time_04.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{HW-LM}
\end{subfigure}

\vspace{-4mm}

\caption{\systemnosf's delta tracking time vs. baselines. \systemnosf tracks the per-execution delta up to 11.42$\times$ faster than the next best method and is only up to 3.0\% of notebook runtime. 
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_fast_capture}
\vspace{-4mm}
\end{figure}


==> sections/plots/experiment_fast_capture_percent.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=85mm,
    height=26mm,
    ymin=0.0001,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.0001, 0.01, 1, 100},
    yticklabels={0.0001, 0.01, 1, 100},
    xlabel=Cell execution number,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-2ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 49,
    xtick = {1, 10, 20, 30, 40},
    xticklabels = {1, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.1,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={$\times$ of runtime},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\draw[gray, thick, opacity=0.3] (axis cs: 22,0.0001) -- (axis cs: 22,1000);
\draw[gray, thick, opacity=0.3] (axis cs: 35,0.0001) -- (axis cs: 35,1000);
\draw[gray, thick, opacity=0.3] (axis cs: 43,0.0001) -- (axis cs: 43,1000);
\draw[gray, thick, opacity=0.3] (axis cs: 47,0.0001) -- (axis cs: 47,1000);

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/testdata/percentage_tps_ipyflow.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/testdata/percentage_tps_en.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/testdata/percentage_tps_kishu.txt};
\addlegendentry{\ipyflow}
\addlegendentry{\systembad}
\addlegendentry{\system \textbf{(Ours)}}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{TPS}
\vspace{-3mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=85mm,
    height=26mm,
    ymin=0.0001,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.0001, 0.01, 1, 100, 10000},
    yticklabels={0.0001, 0.01, 1, 100, 10000},
    xlabel=Cell execution number,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-2ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 44,
    xtick = {1, 10, 20, 30, 40},
    xticklabels = {1, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={$\times$ of runtime},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]
\draw[gray, thick, opacity=0.3] (axis cs: 5,0.0001) -- (axis cs: 5,10000);
\draw[gray, thick, opacity=0.3] (axis cs: 26,0.0001) -- (axis cs: 26,10000);
% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/testdata/percentage_sklearn_ipyflow.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/testdata/percentage_sklearn_en.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/testdata/percentage_sklearn_kishu.txt};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Sklearn}
\vspace{-3mm}
\end{subfigure}
\hfill
\hspace{-0.2mm}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=85mm,
    height=26mm,
    ymin=0.001,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.0001, 0.01, 1, 100, 10000},
    yticklabels={0.0001, 0.01, 1, 100, 10000},
    xlabel=Cell execution number,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-2ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 81,
    xtick = {1, 20,40,60,80},
    xticklabels = {1, 20,40,60,80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={$\times$ of runtime},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=ipyflow] {sections/testdata/percentage_04_ipyflow.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/testdata/percentage_04_en.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/testdata/percentage_04_kishu.txt};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{HW-LM}
\vspace{-2mm}
\end{subfigure}

\caption{Methods' per-cell tracking overhead as $\times$ of cell runtime. Gray vertical lines indicate long-running cells (>10s). \system outperforms baselines by efficiently detecting delta of long-running cells and identifying candidate updates (\cref{sec:checkpoint_fast})
}
\label{fig:experiment_fast_capture_percentage}
\end{figure}


==> sections/plots/experiment_fast_capture_percent_table.tex <==
\begin{table}[t]

\caption{\systemnosf's delta tracking time vs. baselines. \systemnosf tracks the per-execution delta up to 11.42$\times$ faster than the next best method and is only up to 2.03\% of notebook runtime.}
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\midsepremove
\begin{tabular}{|l|c|c|c|}
\toprule
 & \multicolumn{3}{c|}{Tracking overhead (s) (\% of notebook runtime)}\\
  \midrule
\textbf{Notebook} & \ipyflow & \systembad & \system \textbf{(Ours)}\\
 \midrule
Cluster &  5.091s (0.299\%) & 0.231s (0.014\%) & \textbf{0.094s (0.005\%)} \\
\midrule
TPS &  15.49s (10.06\%) & 4.618s (2.999\%) & \textbf{1.195s (0.776\%)} \\
\midrule
Sklearn &  11.75s (2.293\%) & 136.2s (26.61\%) & \textbf{10.39s (2.030\%)} \\
\midrule
HW-LM &  30.07s (231.3\%) & 2.964s (2.280\%) & \textbf{0.259s (1.992\%)} \\
\midrule
StoreSales &  \textbf{FAIL on cell 27} & 72.58s (10.91\%)& \textbf{11.24s (1.69\%)} \\
\midrule
QiSkit &  18.91s (41.12\%)& 2.235s (4.859\%)& \textbf{0.339s (0.737\%)} \\
\midrule
Ray & 12.90s (0.546\%)& 0.861s (0.036\%)& \textbf{0.199s (0.008\%)} \\
\midrule
TorchGPU & 3.731s (0.521\%)& 4.509s (0.630\%)& \textbf{0.578s (0.081\%)} \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{3pt}
\label{tbl:experiment_fast_capture}
\end{table}


==> sections/plots/experiment_fast_checkpoint.tex <==
\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 24,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\pgfplotstableread{sections/data/checkpoint_time_clustering.txt}{\tablea}
\pgfplotstableread{sections/data/profiling_time_clustering.txt}{\tableb}
% Define rules used to create columns in a new table

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_clustering.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_clustering.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.0012688636779785156
2 0.004186868667602539
3 0.008237838745117188
4 0.012268543243408203
5 0.01686239242553711
6 0.022695541381835938
7 0.028860807418823242
8 0.03581833839416504
9 0.14141631126403809
10 0.22977995872497559
11 0.2937736511230469
12 0.507981538772583
13 0.7262089252471924
14 0.9320089817047119
15 1.1411256790161133
16 1.3650047779083252
17 1.6097252368927002
18 1.7205078601837158
19 1.8388526439666748
20 1.9661436080932617
21 2.1052792072296143
22 2.254246473312378
23 2.409365653991699
24 2.570793628692627
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_clustering.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00026201999999999996
2 0.0007946599999999999
3 0.00210691
4 0.0025646700000000002
5 0.003000750000000001
6 0.00408174
7 0.00458409
8 0.005080239999999999
9 0.0069358399999999995
10 0.00728489
11 0.0075578799999999995
12 0.91132333
13 0.9172415899999999
14 0.9212408299999999
15 0.9245195699999997
16 0.9278919999999997
17 0.9310803799999997
18 0.9344876399999995
19 0.9349930899999995
20 0.9385131199999995
21 0.9420097699999995
22 0.9462698399999995
23 0.9468768499999994
24 0.9473842099999994
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.06926584000000001
2 0.13735437
3 0.25877475
4 0.38985753000000006
5 0.39131332
6 0.5918915400000001
7 0.7793882000000001
8 0.7809105
9 0.99004077
10 0.9944586699999999
11 1.0424387399999997
12 1.3824028899999998
13 1.5530199899999997
14 1.6154320199999999
15 1.6438708299999998
16 1.6730322899999999
17 1.7049341299999998
18 1.73231698
19 1.73956633
20 1.77087094
21 1.82665589
22 1.8620336400000002
23 1.9353633200000002
24 1.9625695000000003
};
\addlegendentry{\criu}
\addlegendentry{\dumpsession}
\addlegendentry{\elasticnotebook}
\addlegendentry{\criuincremental}
\addlegendentry{\detreplay}
\addlegendentry{\system \textbf{(Ours)}}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Clustering}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 49,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\pgfplotstableread{sections/data/checkpoint_time_tps.txt}{\tablea}
\pgfplotstableread{sections/data/profiling_time_tps.txt}{\tableb}
% Define rules used to create columns in a new table
\pgfplotstableset{
     create on use/x/.style={create col/copy column from table={\tablea}{cellnum}}, % Copy x values from first (or 2nd) table
     create on use/y1/.style={create col/copy column from table={\tablea}{ours}}, % Copy y values from first table
     create on use/y2/.style={create col/copy column from table={\tableb}{ours}}, % Copy y values from second table
     create on use/sum/.style={create col/expr={\thisrow{y1}+\thisrow{y2}}}     % Sum y values
}
% Create a new table with columns x,y1,y2,sum (according to above rules) 
% and with same number of rows as first (or 2nd) table)
\pgfplotstablenew[columns={x,y1,y2,sum}]{\pgfplotstablegetrowsof{\tablea}}\tablec

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_tps.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_tps.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.0027611255645751953
2 0.006242275238037109
3 0.00900578498840332
4 0.01374197006225586
5 0.017117738723754883
6 1.262277603149414
7 2.49979567527771
8 2.5040814876556396
9 2.5080902576446533
10 2.512486219406128
11 2.5164449214935303
12 2.5218634605407715
13 2.919282913208008
14 3.4314663410186768
15 4.027698755264282
16 4.5807414054870605
17 4.999414682388306
18 5.504197597503662
19 5.944340705871582
20 6.369058609008789
21 6.947854280471802
22 7.407959461212158
23 7.860750675201416
24 8.336882591247559
25 8.764566421508789
26 9.268688678741455
27 9.77988862991333
28 10.229275703430176
29 10.671508312225342
30 11.276386022567749
31 11.739001750946045
32 12.269839525222778
33 12.791752099990845
34 13.279393672943115
35 13.844266176223755
36 14.472635269165039
37 15.003581523895264
38 15.834466457366943
39 16.550764560699463
40 17.248839378356934
41 17.948583126068115
42 18.659629106521606
43 21.854140996932983
44 23.869210481643677
45 26.081450939178467
46 28.094175100326538
47 33.320900440216064
48 37.703713178634644
49 41.99195194244385
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_tps.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00051307
2 0.00080585
3 0.00104474
4 0.00216984
5 0.00247525
6 0.0031793
7 0.0034944900000000003
8 0.004074080000000002
9 0.004467710000000002
10 0.005007720000000004
11 0.005375600000000005
12 0.006301140000000005
13 0.007497290000000005
14 0.008374180000000007
15 0.008813580000000007
16 0.009802780000000006
17 0.011023250000000005
18 0.01640365000000001
19 2.7002124500000004
20 2.7006823800000004
21 2.700975160000001
22 3.8180918500000014
23 3.818472610000001
24 3.820383300000001
25 3.822183840000001
26 3.8225939200000014
27 3.8237357100000016
28 3.8241961000000013
29 3.8251288000000017
30 3.825602060000002
31 3.826189770000002
32 3.8265090100000014
33 3.8269834600000014
34 3.8273275000000018
35 4.857383020000002
36 4.857787870000001
37 4.860283160000001
38 4.86279037
39 4.86321403
40 4.86366273
41 4.864031089999999
42 4.864389439999999
43 8.14270212
44 8.143128189999999
45 8.143512999999999
46 8.14388684
47 10.44025853
48 10.44070413
49 10.441187890000002
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.02193307
2 0.02645088
3 0.03255535
4 0.2510438
5 0.46979571
6 0.7729873700000001
7 1.09663989
8 1.6220927400000003
9 2.15293958
10 2.6638970500000005
11 3.2004864400000006
12 3.822088260000001
13 4.434451830000001
14 5.108527440000001
15 5.901591080000001
16 6.592340730000001
17 7.25005462
18 8.70408561
19 10.345681930000001
20 10.385389120000003
21 10.388488570000002
22 11.380263610000004
23 11.384876050000004
24 11.387733260000005
25 11.392126830000004
26 11.395286590000003
27 11.768585950000002
28 11.7734001
29 12.032481470000002
30 12.037649190000002
31 12.043994940000001
32 12.04682449
33 12.047983920000004
34 12.050897390000005
35 12.157419240000003
36 12.161418240000003
37 12.164847180000004
38 12.168041990000003
39 12.169444620000002
40 12.172564090000002
41 12.173706600000003
42 12.176883780000002
43 15.234139040000004
44 15.239087670000002
45 15.240192260000002
46 15.243697020000003
47 17.778176170000002
48 17.78271901
49 17.78658663
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TPS}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 44,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\pgfplotstableread{sections/data/checkpoint_time_sklearn.txt}{\tablea}
\pgfplotstableread{sections/data/profiling_time_sklearn.txt}{\tableb}
% Define rules used to create columns in a new table
\pgfplotstableset{
     create on use/x/.style={create col/copy column from table={\tablea}{cellnum}}, % Copy x values from first (or 2nd) table
     create on use/y1/.style={create col/copy column from table={\tablea}{ours}}, % Copy y values from first table
     create on use/y2/.style={create col/copy column from table={\tableb}{ours}}, % Copy y values from second table
     create on use/sum/.style={create col/expr={\thisrow{y1}+\thisrow{y2}}}     % Sum y values
}
% Create a new table with columns x,y1,y2,sum (according to above rules) 
% and with same number of rows as first (or 2nd) table)
\pgfplotstablenew[columns={x,y1,y2,sum}]{\pgfplotstablegetrowsof{\tablea}}\tablec

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=left] at (axis cs: 11,28) {\scriptsize 301s at\\[-0.7em] \scriptsize 44 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_sklearn.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_sklearn.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.0018436908721923828
2 0.003565073013305664
3 0.006451129913330078
4 0.00890660285949707
5 0.20223689079284668
6 0.3799707889556885
7 0.5165023803710938
8 0.7073354721069336
9 0.8995282649993896
10 1.1501264572143555
11 1.3998925685882568
12 1.6474759578704834
13 2.0002105236053467
14 2.49129581451416
15 3.024750232696533
16 3.4594502449035645
17 3.9183881282806396
18 4.356066465377808
19 4.944528341293335
20 5.433906078338623
21 5.9242613315582275
22 6.387540102005005
23 6.978741407394409
24 7.4304444789886475
25 7.896048307418823
26 10.357398271560669
27 12.400426387786865
28 14.416319847106934
29 16.391214847564697
30 18.391521215438843
31 20.364688634872437
32 22.332189321517944
33 24.319325923919678
34 26.2935733795166
35 28.276131629943848
36 30.240757942199707
37 32.25951075553894
38 34.22186541557312
39 36.23272109031677
40 38.226975440979004
41 40.213927268981934
42 42.21494221687317
43 44.08586812019348
44 45.901646852493286
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_sklearn.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00039555
2 0.0005769900000000001
3 0.00152256
4 0.0018544500000000001
5 0.0035741600000000003
6 0.0038700300000000004
7 0.00421002
8 0.00453952
9 0.004898339999999999
10 0.0052345
11 0.005512019999999999
12 0.005841269999999999
13 0.022216100000000003
14 1.5512459299999999
15 1.55169821
16 1.5565438300000003
17 1.5579087800000002
18 1.5592918500000004
19 1.5651405
20 1.5707671699999999
21 1.57102729
22 1.5712855000000001
23 1.57704449
24 1.57845332
25 1.58397604
26 5.061448330000001
27 6.6522884300000005
28 6.652685400000001
29 7.832578660000002
30 9.34318209
31 9.343593130000002
32 9.34422565
33 13.72680307
34 13.72721363
35 13.733556049999999
36 13.76621009
37 13.77227117
38 13.805806160000001
39 13.841565850000002
40 13.87754607
41 14.56616187
42 14.56702183
43 14.671912420000002
44 16.709080210000003
};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.01226354
2 0.015258069999999999
3 0.8285815599999999
4 1.6188063499999998
5 1.8722321899999999
6 1.95932078
7 1.96072101
8 2.0511851200000004
9 2.1213197700000004
10 2.1843819700000005
11 2.2535481600000007
12 2.281129140000001
13 2.540856150000001
14 3.3333330400000007
15 3.3378522700000004
16 3.6360252200000005
17 3.713669570000001
18 3.7237182000000013
19 3.9350068800000013
20 3.9478228300000016
21 3.9487524300000016
22 3.949669860000002
23 3.9623585000000014
24 3.9645862800000016
25 3.9763136100000014
26 7.554876580000001
27 8.382140170000001
28 8.395584120000002
29 9.596329470000002
30 10.685663960000001
31 10.904596100000001
32 10.90630986
33 15.097964789999999
34 15.310952219999999
35 15.35143164
36 15.65156821
37 15.676107920000003
38 15.860529460000004
39 15.912269620000005
40 15.960728190000005
41 16.160445720000006
42 16.297845860000006
43 16.533473750000006
44 17.316624420000007
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Sklearn}
\vspace{-2mm}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 81,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\pgfplotstableread{sections/data/checkpoint_time_04.txt}{\tablea}
\pgfplotstableread{sections/data/profiling_time_04.txt}{\tableb}
% Define rules used to create columns in a new table
\pgfplotstableset{
     create on use/x/.style={create col/copy column from table={\tablea}{cellnum}}, % Copy x values from first (or 2nd) table
     create on use/y1/.style={create col/copy column from table={\tablea}{ours}}, % Copy y values from first table
     create on use/y2/.style={create col/copy column from table={\tableb}{ours}}, % Copy y values from second table
     create on use/sum/.style={create col/expr={\thisrow{y1}+\thisrow{y2}}}     % Sum y values
}
% Create a new table with columns x,y1,y2,sum (according to above rules) 
% and with same number of rows as first (or 2nd) table)
\pgfplotstablenew[columns={x,y1,y2,sum}]{\pgfplotstablegetrowsof{\tablea}}\tablec

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_04.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_04.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.003051280975341797
2 0.006785392761230469
3 0.010333538055419922
4 0.01413273811340332
5 0.01799750328063965
6 0.022647380828857422
7 0.027842283248901367
8 0.03324699401855469
9 0.03932976722717285
10 0.045606136322021484
11 0.0523684024810791
12 0.059180259704589844
13 0.06694793701171875
14 0.07458233833312988
15 0.08239531517028809
16 0.09074783325195312
17 0.16712594032287598
18 0.22587227821350098
19 0.9362707138061523
20 1.4987587928771973
21 2.190459966659546
22 2.763540506362915
23 3.106398820877075
24 3.5866541862487793
25 3.602665424346924
26 3.617919683456421
27 3.632826328277588
28 3.647733449935913
29 3.663515090942383
30 3.6794328689575195
31 3.695747137069702
32 3.7118706703186035
33 3.73061466217041
34 3.751709222793579
35 3.773207187652588
36 3.795201063156128
37 3.8163950443267822
38 3.839370012283325
39 3.8612372875213623
40 3.8841712474823
41 3.9062697887420654
42 3.930074453353882
43 3.95334792137146
44 3.977700710296631
45 4.037334442138672
46 4.09578013420105
47 4.154119253158569
48 4.248228311538696
49 4.401639461517334
50 4.533871173858643
51 4.6473119258880615
52 4.775225400924683
53 4.887962818145752
54 4.99693489074707
55 5.120596885681152
56 5.227866888046265
57 5.334497928619385
58 5.452143669128418
59 5.741417646408081
60 6.0220348834991455
61 6.52621865272522
62 6.8158018589019775
63 7.099089622497559
64 7.430885314941406
65 7.72441291809082
66 8.007505416870117
67 8.305039644241333
68 8.605530023574829
69 8.946735382080078
70 9.261453866958618
71 9.566875219345093
72 9.849204063415527
73 10.171896696090698
74 10.48178482055664
75 10.7794771194458
76 11.22677993774414
77 11.572831153869629
78 11.940503597259521
79 12.240923881530762
80 12.589223623275757
81 12.918843746185303
82 13.219035148620605
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_04.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.0006926100000000001
2 0.019142640000000002
3 0.019727010000000003
4 0.02018835
5 0.020499019999999996
6 0.020940809999999994
7 0.021420509999999993
8 0.02213791
9 0.022731580000000005
10 0.023377700000000005
11 0.023990920000000002
12 0.0244444
13 0.05662997
14 0.05699976
15 0.05739172999999999
16 0.057722179999999984
17 0.08598765999999997
18 0.08648548999999997
19 0.16596350999999998
20 0.21982750999999998
21 0.24666533
22 0.24754485999999998
23 0.27601705
24 0.27927528
25 0.28146516000000005
26 0.2822676800000001
27 0.28280842000000006
28 0.30241788000000003
29 0.30317844000000005
30 0.31231988000000005
31 0.3127836100000001
32 0.3135348800000002
33 0.31506601000000023
34 0.3171736300000002
35 0.31766023000000027
36 0.3189083600000003
37 0.3204149300000003
38 0.39316194000000027
39 0.3939596900000002
40 0.3948311100000002
41 0.3956629600000003
42 0.39695137000000025
43 0.39779180000000025
44 0.41005104000000026
45 0.4609050100000002
46 0.47732442000000025
47 0.47828643000000026
48 0.4808503800000003
49 0.48623222000000027
50 0.4873651900000003
51 0.4883703600000003
52 0.4893002000000003
53 0.4903106200000003
54 0.49138612000000026
55 0.4928349900000003
56 0.49479456000000027
57 0.49553224000000023
58 0.49667808000000024
59 0.5088796400000003
60 0.5102224200000004
61 0.5240309100000003
62 0.5252580500000001
63 0.52648877
64 0.5275514
65 0.5284788600000001
66 0.52929234
67 1.13682293
68 1.13760948
69 1.1384761400000003
70 1.13946176
71 1.1406009200000002
72 1.1414015300000002
73 1.1424384200000002
74 1.18013097
75 1.1810124100000001
76 1.1822328600000003
77 1.2142505600000002
78 1.2154922400000001
79 1.2568452300000001
80 1.2581532000000002
81 1.2729957100000002
};  
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.02778555
2 0.03231598
3 0.06392170999999999
4 0.07003858
5 0.09224011000000001
6 0.09846044000000001
7 0.10497905
8 0.10691094999999999
9 0.11290432
10 0.1169665
11 0.12754799
12 0.12906553
13 0.14228107000000004
14 0.14629533000000006
15 0.1502123200000001
16 0.1567101800000001
17 0.1933350900000001
18 0.1987629300000001
19 0.44597582000000013
20 0.44747666000000014
21 0.4535248600000001
22 0.4579499000000001
23 0.4915807400000001
24 0.4930506000000001
25 0.5023825400000002
26 0.5045640700000001
27 0.5087991000000002
28 0.5155351500000002
29 0.5175550400000001
30 0.5255840300000001
31 0.5301106500000001
32 0.5347469400000001
33 0.5482943600000001
34 0.5708191900000001
35 0.5844929700000002
36 0.58996229
37 0.59534959
38 0.61498384
39 0.61939125
40 0.62376767
41 0.62781745
42 0.6333067899999999
43 0.6374059199999998
44 0.6430140099999997
45 0.6915932199999997
46 0.7910662299999998
47 0.7948663799999998
48 1.0787811799999998
49 1.23357112
50 1.24151785
51 1.2475934700000002
52 1.2520378400000003
53 1.2575157400000003
54 1.2636876900000003
55 1.2740794100000001
56 1.2822778899999998
57 1.28699476
58 1.2891507800000002
59 1.5012598700000004
60 1.5082741400000004
61 1.6784756900000002
62 1.6806674800000003
63 1.6828623600000003
64 1.6846712400000003
65 1.6893032400000003
66 1.6907974200000002
67 1.7169583800000003
68 1.7216316200000004
69 1.7234643400000003
70 1.7254625200000002
71 1.73683699
72 1.74150976
73 1.79003414
74 1.81670817
75 1.8204980800000001
76 1.83169445
77 1.85889659
78 1.8685942700000002
79 1.8983574900000004
80 1.9010199100000005
81 2.0211108600000003
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{HW-LM}
\vspace{-2mm}
\end{subfigure}
\hfill
\hspace{-0.2mm}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=125,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 25, 50, 75, 100, 125},
    yticklabels = {0, 25, 50, 75, 100, 125},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 41,
    xtick = {0, 10, 20, 30, 40},
    xticklabels = {0, 10, 20, 30, 40},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\pgfplotstableread{sections/data/checkpoint_time_storesales.txt}{\tablea}
\pgfplotstableread{sections/data/profiling_time_storesales.txt}{\tableb}
% Define rules used to create columns in a new table
\pgfplotstableset{
     create on use/x/.style={create col/copy column from table={\tablea}{cellnum}}, % Copy x values from first (or 2nd) table
     create on use/y1/.style={create col/copy column from table={\tablea}{ours}}, % Copy y values from first table
     create on use/y2/.style={create col/copy column from table={\tableb}{ours}}, % Copy y values from second table
     create on use/sum/.style={create col/expr={\thisrow{y1}+\thisrow{y2}}}     % Sum y values
}
% Create a new table with columns x,y1,y2,sum (according to above rules) 
% and with same number of rows as first (or 2nd) table)
\pgfplotstablenew[columns={x,y1,y2,sum}]{\pgfplotstablegetrowsof{\tablea}}\tablec

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=right] at (axis cs: -1,70) {\scriptsize 503s at\\[-0.7em] \scriptsize 41 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_storesales.txt};
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_storesales.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.002718687057495117
2 0.006185770034790039
3 0.00921010971069336
4 0.042932748794555664
5 0.12115144729614258
6 0.13217449188232422
7 0.1514883041381836
8 0.1622605323791504
9 0.18065166473388672
10 0.53607177734375
11 5.954035520553589
12 11.32093334197998
13 11.327353715896606
14 11.333718061447144
15 11.34081768989563
16 11.347402334213257
17 11.356244087219238
18 11.368484020233154
19 12.635600566864014
20 14.086252450942993
21 15.355310440063477
22 16.792832136154175
23 18.066221475601196
24 19.493356704711914
25 20.84735369682312
26 22.213191986083984
27 28.00484609603882
28 34.495936155319214
29 36.884238481521606
30 39.316487550735474
31 41.69154715538025
32 44.96302103996277
33 47.35112261772156
34 49.06680369377136
35 50.79810333251953
36 57.939432859420776
37 66.793532371521
38 75.39026832580566
39 85.3667402267456
40 95.44501209259033
41 105.26828527450562
};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_storesales.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00101971
2 0.0020132
3 0.0023577199999999998
4 0.0038507
5 0.0046102999999999995
6 0.0052096899999999995
7 0.00581598
8 0.006428720000000001
9 0.00712156
10 0.03834366
11 7.73388599
12 7.73586796
13 7.73683522
14 7.73752949
15 7.7380511499999995
16 7.73902151
17 7.73967859
18 7.740240069999999
19 7.98439882
20 7.985388739999999
21 7.985930669999999
22 7.98622154
23 7.98714422
24 7.9874639400000005
25 8.145042170000002
26 8.145360470000002
27 8.30710554
28 8.461201660000002
29 8.623297690000001
30 8.780468220000001
31 8.937810180000001
32 9.094978100000002
33 9.260596030000004
34 9.486226320000002
35 9.647512910000001
36 9.64915467
37 10.275827890000002
38 10.276182420000001
39 10.27797414
40 11.24233844
41 11.242670089999997
};  
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.21582961
2 1.0516760299999999
3 1.0846488399999998
4 1.9061615299999999
5 1.9644837099999999
6 1.99708961
7 2.03869722
8 2.0402836599999996
9 2.140592799999999
10 2.416720379999999
11 10.629014249999999
12 10.65603471
13 11.3954959
14 11.397303349999998
15 12.192254549999998
16 12.888322119999998
17 12.897965909999998
18 13.62520576
19 14.18590881
20 14.836321130000002
21 15.569003120000003
22 15.569941300000002
23 16.632352599999997
24 16.649349939999997
25 18.61197235
26 18.644889129999996
27 20.800253889999997
28 20.95858863
29 23.189904240000004
30 25.210298330000008
31 25.364992410000006
32 25.523977300000006
33 25.679460800000008
34 26.02998666000001
35 26.187890570000008
36 29.74984889000001
37 41.604703700000016
38 41.62651328000001
39 42.169295110000014
40 43.90338567000002
41 44.35214284000002
};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{StoreSales}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=25,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels = {0, 5, 10, 15, 20, 25},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 84,
    xtick = {0, 20, 40, 60, 80},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, align=left] at (axis cs: 35,14) {\scriptsize 66s at\\[-0.7em] \scriptsize 85 execs.};

\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=criu] {sections/data/checkpoint_time_qiskit.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/checkpoint_time_qiskit.txt};
\addplot[GreedyColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cellnum,y=criuinc] {sections/data/checkpoint_time_qiskit.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00020433000000000002
2 0.00048638
3 0.00065018
4 0.00166393
5 0.003328340000000001
6 0.004599110000000002
7 0.005916140000000001
8 0.0073311600000000015
9 0.009227780000000001
10 0.009409210000000001
11 0.010217930000000002
12 0.01132228
13 0.01188662
14 0.012742789999999999
15 0.013726739999999996
16 0.014318499999999996
17 0.014877359999999997
18 0.01508383
19 0.0164085
20 0.023371269999999996
21 0.030617529999999997
22 0.05952602
23 0.06356603
24 0.06557924
25 0.10149342999999998
26 0.10246878999999999
27 0.10406285999999998
28 0.10547500999999998
29 0.10702473999999998
30 0.13648754999999999
31 0.13779050999999995
32 0.14085346999999995
33 0.14128046999999994
34 0.17479354999999994
35 0.1785684399999999
36 0.1874151999999999
37 0.1888130599999999
38 0.18991313999999992
39 0.1931501499999999
40 0.2121320899999999
41 0.2273365299999999
42 0.23050964999999995
43 0.23382154
44 0.25231328
45 0.2652741899999999
46 0.26819505999999993
47 0.28864660999999997
48 0.30267253999999993
49 0.3073844199999999
50 0.3291961399999998
51 0.3303028699999998
52 0.34065643999999984
53 0.34545294999999987
54 0.3690082299999999
55 0.3731578999999999
56 0.39645664999999986
57 0.4007756099999999
58 0.42494100999999995
59 0.42937844999999997
60 0.45246690999999994
61 0.4529010699999999
62 0.46678680999999994
63 0.4672855799999999
64 0.47176665999999995
65 0.47508521
66 0.50986715
67 0.51043888
68 0.5335125500000001
69 0.5339400400000001
70 0.5343642000000001
71 0.53481481
72 0.53834984
73 0.5451938999999999
74 0.5573592299999999
75 0.5935697699999999
76 0.5942628499999999
77 0.5946674499999999
78 0.5955743999999998
79 0.6810567599999999
80 0.72231724
81 0.72301032
82 0.7246573199999999
83 0.7262368399999999
84 0.7268610299999999
};  
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.00141765
2 0.00596239
3 0.00869991
4 0.012486479999999998
5 0.017859
6 0.02363731
7 0.030050300000000002
8 0.037764330000000006
9 0.045051129999999995
10 0.04776648
11 0.05186155
12 0.05779888
13 0.08053686
14 0.08520127
15 0.09131692999999999
16 0.09589958
17 0.09758996999999998
18 0.10090374999999997
19 0.10575770999999996
20 0.11648154999999996
21 0.12867641999999996
22 0.16147995999999998
23 0.17087842999999997
24 0.21192861999999996
25 0.23550964999999996
26 0.23712541999999995
27 0.24200584999999997
28 0.24639752999999998
29 0.24900415999999997
30 0.2732601499999999
31 0.27708056999999997
32 0.28573993
33 0.28838637
34 0.3130297899999999
35 0.32031967999999994
36 0.32649780999999994
37 0.33067085999999996
38 0.3360739099999999
39 0.3437893799999999
40 0.3586864899999999
41 0.36553196999999993
42 0.37307553999999993
43 0.37883931
44 0.39673310999999994
45 0.40356476
46 0.41481359000000007
47 0.4260817300000001
48 0.43277701000000013
49 0.44254979000000016
50 0.4546137700000002
51 0.4601965700000002
52 0.4657266900000002
53 0.4824956300000003
54 0.4942813700000003
55 0.5092719400000003
56 0.5321012400000003
57 0.5476134700000003
58 0.5590764000000003
59 0.5766242500000002
60 0.5887638199999999
61 0.5932317899999999
62 0.60344064
63 0.60696376
64 0.6814772
65 0.69504465
66 0.71323861
67 0.7177185100000001
68 0.7487458200000001
69 0.7526046300000001
70 0.75608244
71 0.7591256200000001
72 0.7683333400000001
73 0.78025714
74 0.7956911699999999
75 0.83612362
76 0.84302249
77 0.84626951
78 0.8621422299999999
79 0.8971570899999999
80 0.9357522999999999
81 0.9375094499999997
82 0.9401208599999996
83 0.9457256099999996
84 0.9504999399999996
};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=6.5mm] 
    at (axis cs: 0, 25) {
    Dump-\\[-0.35em]Session\\[-0.35em] failed.
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Qiskit}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels = {0, 5, 10, 15, 20},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_ray.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.002269268035888672
2 0.008766412734985352
3 0.014695405960083008
4 0.2985243797302246
5 0.6406795978546143
6 0.9450271129608154
7 1.2224040031433105
8 1.5019516944885254
9 1.7836906909942627
10 2.0956122875213623
11 2.46136474609375
12 2.786810874938965
13 3.1007418632507324
14 3.378584861755371
15 3.671675443649292
16 3.9553961753845215
17 4.2616167068481445
18 4.6664347648620605
19 4.975009441375732
20 5.407172203063965
};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.00036861
2 0.0014436400000000002
3 0.0016906400000000002
4 0.03569984999999999
5 1.64563705
6 1.64587904
7 1.64619423
8 1.6464047599999998
9 3.0164978699999994
10 3.0171749799999996
11 3.01769593
12 3.0623686599999997
13 3.06262497
14 3.06311397
15 3.06361346
16 3.0638776300000004
17 3.4548738500000007
18 3.455672790000001
19 3.456122690000001
20 3.50436621
};  
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=x,y=y] {
x y
0 0
1 0.0167787
2 0.03842615
3 0.04812287999999999
4 0.6430873899999999
5 1.2674651199999998
6 1.90908861
7 1.9118339999999998
8 1.91556406
9 2.3594861
10 3.07401585
11 3.0790288400000003
12 3.08446098
13 3.11181474
14 3.11274028
15 3.1163768800000002
16 3.1203391600000003
17 3.12623429
18 3.1451125099999997
19 3.148396
20 3.1501126200000003
};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=23mm] 
    at (axis cs: 0, 20) {
    CRIU(-incremental) failed.
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Ray}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=5,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1, 2, 3, 4, 5},
    yticklabels = {0, 1, 2, 3, 4, 5},
    xlabel=Cell execution count,
    xlabel style={yshift = 2.5ex,font=\footnotesize},
        ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 27,
    xtick = {0, 5, 10, 15, 20, 25},
    xticklabels = {0, 5, 10, 15, 20, 25},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Total Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[LRUColor, mark = -, densely dashdotdotted, mark size=0.75pt, opacity=0.7]
table[x=cellnum,y=dump] {sections/data/checkpoint_time_pytorch.txt};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted, opacity = 0.7]
table[x=cellnum,y=en] {sections/data/checkpoint_time_pytorch.txt};
\addplot[BlueColor, mark = *, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=x,y=y] {
x y
0 0
1 0.0
2 0.0005979500000000001
3 0.0016148
4 0.0022170500000000004
5 0.00318312
6 0.13509773
7 0.13574694
8 0.13664244
9 0.13800168000000002
10 0.13893056
11 0.13949943
12 0.15554071000000003
13 0.15646887000000004
14 0.15967584000000004
15 0.16511750000000006
16 0.1658966500000001
17 0.2221217000000001
18 0.22289251000000007
19 0.2240006800000001
20 0.5003354400000001
21 0.9056754
22 0.9062197100000001
23 0.9068105100000001
24 1.73552082
25 1.73816488
26 1.73952099
27 1.7404741899999998
};  
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cellnum,y=ours] {sections/data/checkpoint_time_pytorch.txt};

\node[anchor=north west,draw=black,rounded corners=1mm,fill=white, inner sep = 0.4mm,
    font=\scriptsize,text width=23mm] 
    at (axis cs: 0, 5) {
    CRIU(-incremental) failed.
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{TorchGPU}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=45mm,
%     height=26mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2.5ex,font=\footnotesize},
%         ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}

\caption{\systemnosf's cumulative incremental checkpoint time compared to existing tools. \systemnosf's incremental checkpointing incurs overhead of only up to 15.5\% of notebook runtime and can be up to 5.12$\times$ faster than the next best alternative.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_cheap_checkpoint}
\end{figure*}


==> sections/plots/experiment_robust.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\criu
\dumpsession
\system \textbf{(Ours)}
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xlabel style={yshift = 4ex},
    width=85mm,
    height=26mm,
    bar width=5mm,
    ymin=0,
    ymax=8,
    ylabel style={yshift = -3ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2, 4, 6, 8},
    yticklabels={0, 2, 4, 6, 8},
    xtick={1, 2, 3},
    xtick style ={draw=none},
    xticklabels={\criu, \dumpsession, \system \textbf{(Ours)}},
    x tick label style={yshift = 1ex},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 3,
        at={(-0.15, 1.1)}, anchor=south west
    },
    label style={font=\footnotesize},
    % xlabel={Method},
    ylabel={Failures},
    area legend
    ]

    \addplot[NoOptColor,fill=NoOptColor]coordinates {(1.235,6)};
      \addplot[LRUColor,fill=LRUColor]coordinates{(2, 7)};
      \addplot[black, dashed, thick, fill=none]coordinates{(2.765,8)};
                 
    % \addplot
    % [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/data/checkpoint_coverage.txt};
    
    % \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/data/checkpoint_coverage.txt};

    % \addplot [black, dashed, thick, fill=none, 
    %     x tick label style={xshift=-0.3cm}] 
    %     table[x=Method,y=ours] {sections/data/checkpoint_coverage.txt};

    \node[anchor=south west, GreenColor, rotate=90,
        font=\scriptsize\bfseries] 
        at (axis cs: 3.09, -0.4) 
        {0 failures};
    

    % \node[anchor=south west, red, rotate=90,
    %     font=\footnotesize\bfseries] 
    %     at (axis cs: 3.2, 0) 
    %     {100\% failure};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\end{subfigure}

\caption{Checkpoint/checkout failures. 
\systemnosf successfully checkpoints/checkouts all object classes with no failures.
% Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
}
\label{fig:experiment_robust}
\end{figure}
% \begin{table}[t]
% \caption{Checkpoint/checkout failures. \systemnosf successfully checkpoints/checkouts all object classes with no failures.}
% \label{fig:experiment_robust}
% \footnotesize
% \midsepremove
% \begin{tabular}{|c||c|c|c|}
% \toprule
%  \textbf{Method} & \criu & \dumpsession & \system \textbf{(Ours)}\\
% \midrule
% \textbf{Failures} & 6 & 7 & \textbf{0} \\
% \bottomrule
% \end{tabular}
% \midsepdefault

% \end{table}
% \begin{table}[t]
% \caption{\systemnosf handles these classes existing works fail on.}
% \label{tbl:experiment_robust_example_table}
% \vspace{-3mm}
% \small
% \addtolength{\tabcolsep}{-2pt} 
% \midsepremove
% \begin{tabular}{lll}
% \toprule
%  \textbf{Category} & \textbf{Examples} & \textbf{Fails with}\\
% \midrule
% Dist. Computing & pyspark.sql~\cite{pysparksql}, ray.Dataset~\cite{raydataset}  & \criu \\
% On-device data & tf.tensor~\cite{tftensor}, torch.tensor~\cite{torchtensor} & \criu \\
% Data Pipelining & Pipeline~\cite{hfpipeline}, BertTokenizer~\cite{hfberttokenizer} & \criu \\
% Unserializable Data & pl.LazyFrame~\cite{pllazyframe}, bokeh.figure~\cite{bokehfigure} & \dumpsession \\
% \bottomrule
% \end{tabular}
% \midsepdefault
% \addtolength{\tabcolsep}{2pt} 
% \vspace{-2mm}

% \end{table}


==> sections/plots/experiment_robust_example_table.tex <==
\begin{table}[t]
\caption{\systemnosf handles these classes existing works fail on.}
\label{tbl:experiment_robust_example_table}
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\midsepremove
\begin{tabular}{lll}
\toprule
 \textbf{Tool} & \textbf{Description} & \textbf{Failure Classes}\\
\midrule
CRIU & Dist. Computing & pyspark.sql~\cite{pysparksql}, ray.Dataset~\cite{raydataset} \\
 & On-device data & tf.tensor~\cite{tftensor}, torch.tensor~\cite{torchtensor}\\
 & Data Pipelining & Pipeline~\cite{hfpipeline}, BertTokenizer~\cite{hfberttokenizer}\\
 \midrule
\dumpsession & Unserializable Data & pl.LazyFrame~\cite{pllazyframe}, bokeh.figure~\cite{bokehfigure}\\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{3pt} 

\end{table}
% \begin{table}[t]
% \caption{\systemnosf handles these classes existing works fail on.}
% \label{tbl:experiment_robust_example_table}
% \vspace{-3mm}
% \small
% \addtolength{\tabcolsep}{-2pt} 
% \midsepremove
% \begin{tabular}{lll}
% \toprule
%  \textbf{Category} & \textbf{Examples} & \textbf{Fails with}\\
% \midrule
% Dist. Computing & pyspark.sql~\cite{pysparksql}, ray.Dataset~\cite{raydataset}  & \criu \\
% On-device data & tf.tensor~\cite{tftensor}, torch.tensor~\cite{torchtensor} & \criu \\
% Data Pipelining & Pipeline~\cite{hfpipeline}, BertTokenizer~\cite{hfberttokenizer} & \criu \\
% Unserializable Data & pl.LazyFrame~\cite{pllazyframe}, bokeh.figure~\cite{bokehfigure} & \dumpsession \\
% \bottomrule
% \end{tabular}
% \midsepdefault
% \addtolength{\tabcolsep}{2pt} 
% \vspace{-2mm}

% \end{table}


==> sections/plots/experiment_scalability.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=30mm,
%     height=28mm,
%     ymin=0,
%     ymax=0.1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center,font=\scriptsize},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
%     yticklabels={0, .02, .04, .06, .08, .10},
%     xlabel=Cell executions,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 1000,
%     xtick = {0, 250, 500, 750, 1000},
%     xticklabels = {0, 250, 500, 750, 1000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Find time (s)},
%     ylabel style={yshift=-1ex},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
% table[x=cell,y=hwlm, densely dashed] {sections/data/undo_large_time.txt};
% \addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
% table[x=cell,y=qiskit] {sections/data/undo_large_time.txt};

% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{\textcolor{red}{Find delta for undo 1 cell execution time}}
% \label{fig:experiment_scalability_b}
% \end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=$x$/10 arrays in Co-var.,
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=10000000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center,font=\scriptsize},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 2000000, 4000000, 6000000, 8000000, 10000000},
    yticklabels={0,2,4,6,8,10},
    xlabel=Cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 1000,
    xtick = {0, 250, 500, 750, 1000},
    xticklabels = {0, 250, 500, 750, 1000},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        inner ysep=0.5pt,
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Size (MB)},
    ylabel style={yshift=-1.5ex},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cell,y=hwlm, densely dashed] {sections/data/checkpoint_graph_size.txt};
\addlegendentry{HW-LM}
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cell,y=qiskit] {sections/data/checkpoint_graph_size.txt};
\addlegendentry{Qiskit}
\label{fig:experiment_scalability_a}
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Size of Checkpoint Graph}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=26mm,
    ymin=0,
    ymax=0.1,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center,font=\scriptsize},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=No.~cells in target state,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 50,
    xmax = 950,
    xtick = {50, 250, 500, 750, 950},
    xticklabels = {50, 250, 500, 750, 950},
    ylabel style={yshift=-1ex},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Find time (ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, mark = x, mark size=0.75pt, opacity = 0.7, densely dashed]
table[x=cell,y=hwlm, densely dashed] {sections/data/undo_far_time.txt};
\addplot[HeuristicColor, mark = *, mark size=0.75pt, opacity = 0.7]
table[x=cell,y=qiskit] {sections/data/undo_far_time.txt};
\label{fig:experiment_scalability_c}
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Find diff. for undo time @ 1K CEs}
\end{subfigure}

\caption{\system's scalability vs. cell executions. Checkpoint Graph size increases linearly; state difference computation time is linear vs. total cell count in current and target states.
}
\label{fig:experiment_scalability}
\end{figure}


==> sections/plots/fig_background_example.tex <==
\begin{figure}[t]

% \begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 39mm, minimum height=29.5mm,densely dashdotdotted]
at (0,0) {};
\node(notebooktxt) [anchor=south west, minimum height=3mm, inner sep = 0mm]
at ($(notebook.north west) + (0, 0)$) {\small \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 34mm, minimum height=3.5mm]
at ($(notebook.north) + (0.15, -0.1)$) {};
\node(celltext) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\footnotesize [1]};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell.west) + (0.05,0)$) {\footnotesize \texttt{corpus=read\_csv('...')}};
\node(cell2) [draw=black, anchor=north, minimum width = 34mm, minimum height=7mm]
at ($(cell.south) + (0, -0.1)$) {};
\node(cell2text) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\footnotesize [2]};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{sad\_ls = []}\\[-0.35em]\footnotesize \texttt{happy\_ls = []}\\[-0.8em]\footnotesize \texttt{...}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, 0)$) {\small \texttt{if False:}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, -0.3)$) {\small \texttt{\,\,\,\,print(x)}};
\node(cell3) [draw=black, anchor=north, minimum width = 34mm, minimum height=10mm]
at ($(cell2.south) + (0, -0.1)$) {};
\node(celltext3) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\footnotesize [3]};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{for row in corpus:}\\[-0.35em]\footnotesize \texttt{\,\,if row['mood']=='sad':}\\[-0.35em]\footnotesize \texttt{\,\,\,\,\textcolor{purple}{sad\_ls}.append(row['txt'])}\\[-0.8em]\footnotesize \texttt{...}};

\node(cell4) [draw=black, anchor=north, minimum width = 34mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.1)$) {};
\node(celltext4) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\footnotesize [4]};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize \texttt{\textcolor{vintageblue}{sad\_ls} = [re.sub('r$\setminus$W')...}};

\node(nstxt) [anchor=west, inner sep = 0mm]
at ($(notebooktxt.east) + (2.7, 0)$) {\small \textbf{Namespace}};

\node(corpus1) [draw=black, fill = Lightgrey, anchor=north west, minimum height=3.5mm, minimum width = 19mm,inner sep = 0.6mm]
at ($(cell.north east) + (0.2, 0.0)$) {\footnotesize \texttt{corpus}};
\node(corpus2) [draw=black, fill = Lightgrey, anchor=north west, minimum height=3.5mm, minimum width = 19mm,inner sep = 0.6mm]
at ($(cell2.north east) + (0.2, 0.0)$) {\footnotesize \texttt{corpus}};
\node(corpus3) [draw=black, fill = Lightgrey, anchor=north west, minimum height=3.5mm, minimum width = 19mm,inner sep = 0.6mm]
at ($(cell3.north east) + (0.2, -0.15)$) {\footnotesize \texttt{corpus}};
\node(corpus4) [draw=black, fill = Lightgrey, anchor=north west, minimum height=3.5mm, minimum width = 19mm,inner sep = 0.6mm]
at ($(cell4.north east) + (0.2, 0.0)$) {\footnotesize \texttt{corpus}};

\node(sadls2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(corpus2.east) + (0.1, 0.0)$) {};
\node(happyls2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(sadls2.east) + (0.1, 0.0)$) {};
% \node(nols2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
% at ($(happyls2.east) + (0.1, 0.0)$) {};
% \node(yesls2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
% at ($(nols2.east) + (0.1, 0.0)$) {};
\node[] (nsdots2) at ($(happyls2.east) + (0.2, 0)$) {\large{\bf ...}};

\node(sadls3) [draw=black, fill = vintagered, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(corpus3.east) + (0.1, 0.0)$) {\footnotesize \texttt{sad\_ls}};
\node(happyls3) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(sadls3.east) + (0.1, 0.0)$) {\footnotesize \texttt{happy\_ls}};
\node[] (nsdots3) at ($(happyls3.east) + (0.2, 0)$) {\large{\bf ...}};

\node(sadls4) [draw=black, fill=vintageblue, fill opacity = 0.6,text opacity=1, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(corpus4.east) + (0.1, 0.0)$) {\footnotesize \texttt{sad\_ls}};
\node(happyls4) [draw=black, fill = Lightgrey, anchor=west, minimum height=3.5mm, minimum width = 2mm,inner sep = 0.6mm]
at ($(sadls4.east) + (0.1, 0.0)$) {\footnotesize \texttt{happy\_ls}};
\node[] (nsdots4) at ($(happyls4.east) + (0.2, 0)$) {\large{\bf ...}};

\node(checkouttxt) [anchor=east, minimum height=6mm, inner sep = 0.2mm,align=right]
at ($(sadls4.north) + (0.1, 0.3)$) {\footnotesize \textbf{(2)} Incremental checkout\\[-0.35em]\footnotesize by only updating sad\_ls};

\draw[->, thick] 
($(sadls4.north) + (0.2, 0.1)$) --
($(sadls3.south) + (0.2, -0.1)$); 

\draw[-, thick] 
($(sadls3.north) + (0.2, 0.05)$) --
($(sadls3.north) + (0.4, 0.15)$); 

\draw[-, thick] 
($(sadls3.north) + (1.9, 0.15)$) --
($(sadls3.north) + (0, 0.15)$); 

\draw[-, thick] 
($(sadls3.north) + (1.9, 0.3)$) --
($(sadls3.north) + (0, 0.3)$); 



\node(checkouttxt) [draw = black, anchor=south, inner sep = 0.2mm,align=center]
at ($(sadls3.north) + (1.3, 0.6)$) {\footnotesize \texttt{b'sad\_ls'}};

\draw[->, thick] 
($(checkouttxt.south) + (0, -0.2)$) --
($(checkouttxt.south) + (0, -0.05)$); 

\node(checkouttxt2) [anchor=east, inner sep = 0.2mm,align=center]
at ($(sadls3.north) + (-0.05, 0.3)$) {\footnotesize \textbf{(1)} efficient Co-variable \\[-0.35em]\footnotesize level incremental ckpt.};

% \node(fragment1) [draw=black, fill = vintagered, anchor=west, minimum height=1.5mm, minimum width = 2mm,inner sep = 0mm]
% at ($(sadls3.north) + (-0.4, 0.225)$) {};
\node(fragment2) [draw=black, fill = vintagered, anchor=west, minimum height=1.5mm, minimum width = 2mm,inner sep = 0mm]
at ($(sadls3.north) + (0.3, 0.225)$) {};
\node(fragment3) [draw=black, fill = vintagered, anchor=west, minimum height=1.5mm, minimum width = 2mm,inner sep = 0mm]
at ($(sadls3.north) + (0.9, 0.225)$) {};
\node(fragment4) [draw=black, fill = vintagered, anchor=west, minimum height=1.5mm, minimum width = 2mm,inner sep = 0mm]
at ($(sadls3.north) + (1.6, 0.225)$) {};
\end{tikzpicture}
\caption{Co-variable granularity deltas allows us to create size-efficient incremental checkpoints (vs. memory-page level deltas), and incrementally checkout to previous states.}
\label{fig:background_example}
\end{figure}


==> sections/plots/fig_background_variable_blob.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 31mm, minimum height=19.5mm,densely dashdotdotted]
at (0,0) {};
\node(nbtitle) [anchor=south west, minimum height=3mm, inner sep = 0mm]
at ($(notebook.north west) + (0, 0)$) {\small \textbf{Notebook}};

\node(cell3) [draw=black, anchor=north, minimum width = 26mm, minimum height=3.5mm]
at ($(notebook.north) + (0.15, -0.1)$) {};
\node(celltext3) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\footnotesize [1]};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize\texttt{df = read\_csv(\textcolor{purple}{'...'})}};

\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=6mm]
at ($(cell3.south) + (0, -0.1)$) {};
\node(celltext3) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\footnotesize [2]};
\node(codetxt) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{ser=pd.Series(}\\[-0.35em]\,\,\footnotesize\texttt{[\textcolor{purple}{'a'}, \textcolor{purple}{'b'}, \textcolor{purple}{'c'}])}};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=6mm]
at ($(cell.south) + (0, -0.1)$) {};
\node(celltext3) [anchor=north east, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\footnotesize [3]};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj = MyObj(foo=}\\[-0.35em]\footnotesize \texttt{ser[1],bar=\textcolor{purple}{'d'})}};


\node(magictxt) [
    anchor=west, minimum height=19.5mm, minimum width = 42mm, inner sep = 2mm, align=left, font=\ttfamily\footnotesize,
    draw=black, rounded corners=1mm,
]
at ($(notebook.east) + (1.1, 0.0)$) {};
\node(magictitle) [anchor=south west, minimum height=3mm, inner sep = 0mm]
at ($(magictxt.north west) + (0, 0)$) {\small \textbf{Namespace}};
\node(magictxt2) [
    anchor=north west, align=left, font=\ttfamily\footnotesize,
]
at ($(magictxt.north west) + (0.1, 0)$) {
    \textcolor{RandomColor}{\# Identify Co-variables in}\\[-0.2em]\textcolor{RandomColor}{\# Namespace}
};

    \node(objx) [draw=black, fill=vintageblue, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 5mm, minimum height=5mm, circle, inner sep = 0.4mm]
 at ($(magictxt.south west) + (0.2, 0.35)$) {\scriptsize{data}};

 \node(objy) [draw=black, fill=vintageblue, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 5mm, minimum height=5mm, circle, inner sep = 0.4mm]
 at ($(objx.east) + (0.3, 0)$) {\scriptsize{idx}};

 \node(objx2) [draw=black, fill=vintageblue, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 5mm, minimum height=5mm, circle, inner sep = 0.4mm]
 at ($(objx.north) + (0.4, 0.2)$) {\small{df}};

  \node(obja) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 3mm, minimum height=3mm, circle, inner sep = 0mm]
 at ($(objy.east) + (0.25, 0)$) {\scriptsize{'a'}};
   \node(objb) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 3mm, minimum height=3mm, circle, inner sep = 0mm]
 at ($(obja.east) + (0.3, 0)$) {\scriptsize{'b'}};
   \node(objc) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 3mm, minimum height=3mm, circle, inner sep = 0mm]
 at ($(objb.east) + (0.3, 0)$) {\scriptsize{'c'}};
   \node(objd) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 3mm, minimum height=3mm, circle, inner sep = 0mm]
 at ($(objc.east) + (0.3, 0)$) {\scriptsize{'d'}};
    \node(objls) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 5mm, minimum height=5mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.2)$) {\scriptsize{ser}};
     \node(objobj) [draw=black, fill=vintagered, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 5mm, minimum height=5mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.2)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 
\draw[->, thick] 
($(objx2.south)$) --
($(objx.north)$); 
\draw[->, thick] 
($(objx2.south)$) --
($(objy.north)$); 

\draw[line width=1.0mm,-latex]  
    ($(notebook.east) + (0.2, 0.2)$) -- ($(notebook.east) + (1.0, 0.2)$);

\end{tikzpicture}

\caption{Co-variables are connected components of objects. We can treat them as independent data tables.}
% \caption{Co-variables are connected components of objects. We can treat them as independent data tables.}
\label{fig:background_variable_blob}
\end{figure}


==> sections/plots/fig_checkpoint_detect_fast.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(cell) [draw=black, anchor=north, minimum width = 42mm, minimum height=4mm]
at (0,0) {};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{ser.replace(\textcolor{purple}{'c'},\textcolor{purple}{'e'},inplace=\textcolor{GreenColor}{True})}};

\node(ns) [draw=black, anchor=west, minimum width = 30mm, minimum height=4mm]
at ($(cell.east) + (1.0, 0)$) {};
\node(nstext) [anchor=south west, minimum height=3mm, inner sep = 0mm]
at ($(ns.north west) + (0, 0)$) {\small\textbf{Patched Namespace}};
\node(nsdetecttxt) [anchor=west, minimum height=3mm, inner sep = 0mm,align=left]
at ($(ns.west) + (0.05, 0)$) {\footnotesize\texttt{\_\_getitem\_\_: ls}};

  \node(obja) [draw=purple, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(ns.south) + (-4.2, -0.95)$) {\footnotesize\textcolor{purple}{\texttt{'e'}}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja.east) + (0.4, 0)$) {\footnotesize\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb.east) + (0.4, 0)$) {\footnotesize\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.east) + (0.4, 0)$) {\footnotesize\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb.north) + (0, 0.2)$) {\scriptsize\texttt{ser}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.north) + (0, 0.2)$) {\scriptsize\texttt{obj}};

      \node(objarr) [draw=black, opacity = 0.3, thick, anchor=east, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja.west) + (-0.4, 0)$) {\scriptsize\texttt{arr}};
 \node(objdf) [draw=black, opacity = 0.3, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objarr.north) + (-0.425, 0.2)$) {\footnotesize\texttt{df}};
 \node(objidx) [draw=black, opacity = 0.3, thick, anchor=east, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objarr.west) + (-0.4, 0)$) {\scriptsize\texttt{idx}};

      \node(objfit) [draw=black, opacity = 0.3, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objd.east) + (0.4, 0.35)$) {\scriptsize\texttt{fit}};
       \node(objax) [draw=black, opacity = 0.3, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objfit.east) + (0.4, -0.35)$) {\tiny\texttt{ax}};
        \node(objfig) [draw=black, opacity = 0.3, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objax.north) + (0, 0.2)$) {\tiny\texttt{fig}};

\draw[->, thick] 
($(cell.east) + (0.2, 0)$) --
($(ns.west) + (-0.2, 0)$); 


\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

\draw[->, opacity = 0.3, thick] 
($(objdf.south)$) --
($(objidx.north)$); 
\draw[->, opacity = 0.3, thick] 
($(objdf.south)$) --
($(objarr.north)$); 
\draw[->, opacity = 0.3, thick] 
($(objfig.south)$) --
($(objax.north)$); 

\node[opacity=0.3] (nsdots) at ($(objidx.west) + (-0.4, 0.4)$) {\huge{\bf ...}};
\node[opacity=0.3] (nsdots2) at ($(nsdots.east) + (7.0, 0)$) {\huge{\bf ...}};

\end{tikzpicture}
\end{subfigure}
\caption{\systemnosf efficiently captures state delta via Patched Namespace: it only needs to check Co-variable \texttt{\{ser,obj\}} for updates, as other Co-variables surely weren't updated.}
\label{fig:checkpoint_detect_fast}
\end{figure}


==> sections/plots/fig_checkpoint_graph.tex <==
\begin{figure}[t]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    thick, rounded corners=0.5mm,
}
}

% \begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

% \node(cell1) [draw=black, fill = white, anchor=south west, minimum width = 25mm, minimum height=14mm, mycomponent]
% at (0, 0)  {};
% \node(celltext1) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell1.north west) + (0.1, -0.07)$) {\small Cell 1 ($c_{t_1}$)};

% \node(cellborder1) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
% at ($(cell1.south) + (0, 0.1)$) {};
% \node(codetxt1) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cellborder1.west) + (0.05, 0)$) {\footnotesize \texttt{df.load\_csv('...')}};

%   \node(celldelta1) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
%  at ($(cell1.west) + (0.3, -0.115)$) {};
%   \node(cellcolons1) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
%  at ($(cell1.west) + (0.5, 0.05)$) {\huge{:}};
% \node(celldata1) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cell1.west) + (0.8, 0.07)$) {\footnotesize (\texttt{(df)}, $t_1$)};

\node(cell2) [draw=black, fill = white, anchor=south, minimum width = 33mm, minimum height=14.3mm, mycomponent]
at (0, 0)  {};
\node(celltext2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.1, -0.07)$) {\small CE $t_1$};

\node(cellborder2) [draw=black, anchor=south, minimum width = 31mm, minimum height=6mm]
at ($(cell2.south) + (0, 0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cellborder2.west) + (0.05, 0)$) {\footnotesize \texttt{df=load\_csv('...')}\\[-0.35em]\footnotesize \texttt{gmm.init(df)}};

  \node(celldelta2) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell2.west) + (0.3, 0.005)$) {};
  \node(cellcolons2) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell2.west) + (0.5, 0.17)$) {\huge{:}};
\node(celldata2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell2.west) + (0.8, 0.19)$) {\footnotesize (\texttt{\{df\}}, $t_1$)};
\node(celldata22) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(celldata2.east) + (0.1, 0)$) {\footnotesize (\texttt{\{gmm\}}, $t_1$)};

\node(cell3) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (-1.4, 0.25)$)  {};
\node(celltext3) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0.1, -0.07)$) {\small CE $t_2$};

\node(cellborder3) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell3.south) + (0, 0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder3.west) + (0.05, 0)$) {\footnotesize \texttt{gmm.fit(k=3)}};

  \node(celldelta3) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell3.west) + (0.3, -0.115)$) {};
  \node(cellcolons3) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell3.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata3) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell3.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{gmm\}}, $t_{2}$)};

\node(cell4) [draw=BlueColor, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell3.north) + (0, 0.25)$)  {};
\node(celltext4) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0.1, -0.07)$) {\small CE $t_3$};

\node(cellborder4) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell4.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder4.west) + (0.05, 0)$) {\footnotesize \texttt{plot=gmm.result()}};

  \node(celldelta4) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell4.west) + (0.3, -0.115)$) {};
  \node(cellcolons4) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell4.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata4) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell4.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{plot\}}, $t_{3}$)};

\node(cell5) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (1.4, 0.25)$)  {};
\node(celltext5) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell5.north west) + (0.1, -0.07)$) {\small CE $t_4$};

\node(cellborder5) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell5.south) + (0, 0.1)$) {};
\node(codetxt5) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder5.west) + (0.05, 0)$) {\footnotesize \texttt{gmm.fit(k=10)}};

  \node(celldelta5) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell5.west) + (0.3, -0.115)$) {};
  \node(cellcolons5) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell5.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata5) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell5.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{gmm\}}, $t_4$)};

\node(cell6) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell5.north) + (0, 0.25)$)  {};
\node(celltext6) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell6.north west) + (0.1, -0.07)$) {\small CE $t_5$ (\textbf{\texttt{HEAD}})};

\node(cellborder6) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell6.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder6.west) + (0.05, 0)$) {\footnotesize \texttt{plot=gmm.result()}};

  \node(celldelta6) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell6.west) + (0.3, -0.115)$) {};
  \node(cellcolons6) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell6.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata6) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell6.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{plot\}}, $t_5$)};

\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell3.south)$); 
\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell5.south)$); 
\draw[->, ultra thick] 
($(cell5.north)$) --
($(cell6.south)$); 
\draw[->, ultra thick] 
($(cell3.north)$) --
($(cell4.south)$); 

\draw[->, ultra thick, densely dashed, opacity=0.6]
($(celldata3.north)$) --
($(cellborder4.south) + (-0.2, 0)$); 

\node(step1) [anchor=center, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell4.west) + (-1.4, 0)$) {\footnotesize \textbf{(1)}: State delta of\\[-0.35em]\footnotesize updated Co-variables};

\node(step2) [anchor=center, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell4.west) + (-1.4, -1)$) {\footnotesize \textbf{(2)}: Cell code of\\[-0.35em]\footnotesize execution};

\node(step2) [anchor=center, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell4.west) + (-1.4, -2)$) {\footnotesize \textbf{(3)}: dependencies of\\[-0.35em]\footnotesize execution};


\begin{scope}[->,
              >=stealth',
              every node/.style={fill=none,circle, inner sep=0mm},
              every edge/.style={draw=black}]
    \node[] (y) at ($(celldata4.north west) + (-0.6, 0)$) {};
    \node[] (z) at ($(celldata4.north west) + (-1.3, 0)$) {};
    \node[] (y1) at ($(cellborder4.west) + (0, 0)$) {};
    \node[] (z1) at ($(cellborder4.west) + (-0.7, -0.3)$) {};
    \node[] (y2) at ($(cell4.south) + (-0.2, -0.2)$) {};
    \node[] (z2) at ($(cell4.south) + (-1.6, -1.1)$) {};
    \draw[->, black, thick, densely dotted] (y)  to [bend right = 15] (z);
    \draw[->, black, thick, densely dotted] (y1)  to [bend right = 15] (z1);
    \draw[->, black, thick, densely dotted] (y2)  to [bend right = 25] (z2);
\end{scope}

\end{tikzpicture}
\caption{A Checkpoint Graph with 2 branches ($t_1\rightarrow t_2 \rightarrow t_3$ and $t_1\rightarrow t_4 \rightarrow t_5$). \system manages state deltas in the Checkpoint Graph; Co-variables are versioned by update time.}
\label{fig:checkpoint_graph}
\end{figure}


==> sections/plots/fig_checkpoint_id_graph.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\hspace{-3mm}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm, inner ysep=0.4mm
}
}


  \node(obja) [draw=black, fill = white, anchor=north west, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at (0, 0) {\footnotesize Type:\texttt{str}\\[-0.4em]\footnotesize Addr:\texttt{0xaaa0}\\[-0.4em]\footnotesize Val:\texttt{'a'}};
   \node(objb) [draw=BlueColor, fill = white, anchor=west, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at ($(obja.east) + (0.4, 0)$) {\footnotesize \textcolor{BlueColor}{Type:\texttt{str}}\\[-0.4em]\footnotesize \textcolor{BlueColor}{Addr:\texttt{0xbbb0}}\\[-0.4em]\footnotesize \textcolor{BlueColor}{Val:\texttt{'b'}}};
   \node(objc) [draw=black, fill = white, anchor=west, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at ($(objb.east) + (0.4, 0)$) {\footnotesize Type:\texttt{str}\\[-0.4em]\footnotesize Addr:\texttt{0xccc0}\\[-0.4em]\footnotesize Val:\texttt{'c'}};
   \node(objd) [draw=black, fill = white, anchor=west, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at ($(objc.east) + (0.4, 0)$) {\footnotesize Type:\texttt{str}\\[-0.4em]\footnotesize Addr:\texttt{0xddd0}\\[-0.4em]\footnotesize Val:\texttt{'d'}};
    \node(objls) [draw=black, fill = white, anchor=south, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at ($(objb.north) + (0, 0.3)$) {\footnotesize Type:\texttt{Series}\\[-0.4em]\footnotesize Addr:\texttt{0xeee0}\\[-0.4em]\footnotesize Child:};
     \node(objobj) [draw=black, fill = white, anchor=south, align=left, minimum width = 12mm, minimum height=7.5mm, mycomponent]
 at ($(objc.north) + (0, 0.3)$) {\footnotesize Type:\texttt{MyObj}\\[-0.4em]\footnotesize Addr:\texttt{0xfff0}\\[-0.4em]\footnotesize Child:};

 \node(box1) [draw=black, anchor=south east, minimum width = 2mm, minimum height=1.5mm, inner sep = 0mm]
at ($(objls.south east) + (-0.1, 0.08)$) {};
 \node(box2) [draw=black, anchor=east, minimum width = 2mm, minimum height=1.5mm, inner sep = 0mm]
at ($(box1.west)$) {};
 \node(box3) [draw=black, anchor=east, minimum width = 2mm, minimum height=1.5mm, inner sep = 0mm]
at ($(box2.west)$) {};

 \node(box4) [draw=black, anchor=south east, minimum width = 2mm, minimum height=1.5mm, inner sep = 0mm]
at ($(objobj.south east) + (-0.2, 0.08)$) {};
 \node(box5) [draw=black, anchor=east, minimum width = 2mm, minimum height=1.5mm, inner sep = 0mm]
at ($(box4.west)$) {};

 \node(lstxt) [anchor=east, minimum height=3mm, inner sep = 0.2mm]
at ($(objls.west) + (-0.5, 0)$) {\textbf{ser}};
 \node(objtxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(objobj.east) + (0.5, 0)$) {\textbf{obj}};

\draw[->, thick] 
($(box3.center)$) --
($(obja.north)$); 
\draw[->, thick] 
($(box2.center)$) --
($(objb.north)$); 
\draw[->, thick] 
($(box1.center)$) --
($(objc.north)$); 
\draw[->, thick] 
($(box5.center)$) --
($(objb.north)$); 
\draw[->, thick] 
($(box4.center)$) --
($(objd.north)$); 

\draw[->, thick] 
($(objobj.east) + (0.4, 0)$) --
($(objobj.east) + (0.1, 0)$); 
\draw[->, thick] 
($(objls.west) + (-0.4, 0)$) --
($(objls.west) + (-0.1, 0)$); 

\end{tikzpicture}
\end{subfigure}
\caption{\vargraphs of \texttt{ser} and \texttt{obj} intersect from shared reference to \texttt{'b'} (blue), hence \texttt{\{ser,obj\}} is a Co-variable.}
\label{fig:checkpoint_id_graph}
\end{figure}


==> sections/plots/fig_checkpoint_restore.tex <==
\begin{figure*}[t]

\begin{subfigure}[b]{2\linewidth}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 43mm, minimum height=31.5mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0)$) {\large \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.west) + (0.05, 0)$) {\footnotesize \texttt{df = load\_csv(\textcolor{red}{"..."})}};
\node(cell2) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2 };
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{df\_train, df\_test = split(df)}};
\node(cell3) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell2.south) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 };
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{model = fit(train\_df)}};
\node(cell4) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 };
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.west) + (0.05,0)$) {\footnotesize \texttt{plot = eval(model, test\_df)}};

\node(checkpoint) [draw=black, anchor=west, minimum width = 24mm, minimum height=31.5mm, thick]
at ($(notebook.east) + (0.8, 0)$) {};
\node(checkpointext) [anchor=south, minimum height=3mm, inner sep = 0.5mm]
at ($(checkpoint.north) + (0, 0)$) {\large \textbf{Checkpoint file}};

\node(vars) [draw=black, anchor=north, minimum width = 20mm, minimum height=3mm]
at ($(checkpoint.north) + (0, -0.4)$) {};
\node(varstitle) [anchor=south, inner sep = 0.6mm]
at ($(vars.north) + (0, 0)$) {\bf\small Stored variables};
\node(varstext) [anchor=west, inner sep = 0.6mm, align = left, minimum height=3.5mm]
at ($(vars.west) + (0.05, 0)$) {\footnotesize \texttt{model}, \texttt{plot}};

\node(cells) [draw=black, anchor=north, minimum width = 20mm, minimum height=3mm]
at ($(vars.south) + (0, -0.4)$) {};
\node(cellstitle) [anchor=south, inner sep = 0.2mm]
at ($(cells.north) + (0, 0)$) {\bf\small Cells to rerun};
\node(cellstext) [anchor=west, inner sep = 0.6mm, align = left, minimum height = 4mm]
at ($(cells.west) + (0.05, 0)$) {\footnotesize Cell 1, Cell 2};

\node(costmodel) [draw=black, anchor=south, minimum width = 20mm, minimum height=3.5mm, align=center, inner sep = 0.6mm]
at ($(checkpoint.south) + (0, 0.1)$) {\bf\small Cost model};

\node(ahg) [draw=black, anchor=south, align = center, minimum width = 20mm, minimum height=3.5mm, inner sep = 0.6mm]
at ($(costmodel.north) + (0, 0.1)$) {\bf\small Application\\[-0.3em]\bf\small History \\[-0.3em]\bf\small Graph};

% \node(varsnames) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars.west) + (0.05, 0)$) {\small \texttt{model, plot}};
% \node(vars2) [draw=black, anchor=north, minimum width = 18mm, minimum height=4mm]
% at ($(vars.south) + (0, -0.4)$) {};
% \node(varstext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars2.north west) + (0, 0.05)$) {\small Cells to rerun};
% \node(varsnames2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars2.west) + (0.05, 0)$) {\small Cell 1, Cell 2};


\node(ns0) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(checkpoint.east) + (0.6, 0.4)$)  {};
\node(nstxt0) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns0.north) + (0, 0)$)  {\small Namespace};

\node(ns1) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns0.east) + (1.0, 0)$)  {};
\node(nstxt1) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns1.north) + (0, 0)$)  {\small Namespace};
\node(df1) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns1.north) + (0, -0.05)$)  {\footnotesize \texttt{df}};

\node(ns2) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns1.east) + (1.0, 0)$)  {};
\node(nstxt2) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns2.north) + (0, 0)$)  {\small Namespace};
\node(df2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns2.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}};
% \node(dftrain2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(ns2.north) + (0, -0.2)$)  {\footnotesize \texttt{df\_train}};
% \node(dftest2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(ns2.north) + (0, -0.4)$)  {\footnotesize \texttt{df\_test}};

\node(ns3) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns2.east) + (1.0, 0)$)  {};
\node(nstxt3) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns3.north) + (0, 0)$)  {\small Namespace};
\node(df3) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns3.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}\\[-0.35em]\footnotesize \texttt{model}};

\node(ns4) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns3.east) + (1.0, 0)$)  {};
\node(nstxt4) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.north) + (0, 0)$)  {\small Namespace};
\node(df4) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}\\[-0.35em]\footnotesize \texttt{model}\\[-0.35em]\footnotesize \texttt{plot}};

\node(replicatetxt) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(checkpointext.east) + (3, 0)$) {\large \textbf{State Replication (Restore)}};

 \draw[->] 
 ($(notebook.east) + (0.2, 0)$) --
($(checkpoint.west) + (-0.1, 0)$);
 \draw[->] 
 ($(checkpoint.east) + (0.1, 0)$) --
($(checkpoint.east) + (0.5, 0)$);

 \draw[->, thick] 
 ($(ns0.south west) + (0, -0.9)$) --
($(ns4.south east) + (0, -0.9)$);
\node(replicatetxt) [anchor=north east, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.south east) + (0, -0.9)$) {Notebook Replay};

\node(cell1txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns0.south east) + (0.5, -0.8)$) {\small Rerun\\[-0.3em]\small Cell 1};
\node(cell2txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns1.south east) + (0.5, -0.8)$) {\small Rerun\\[-0.3em]\small Cell 2};
\node(cell3txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns2.south east) + (0.5, -0.8)$) {\small Redeclare\\[-0.3em]\small \texttt{model}};
\node(cell4txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns3.south east) + (0.5, -0.85)$) {\small Redeclare\\[-0.3em]\small \texttt{plot}};

% \node(icon1) [draw=blue, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(notebook.east) + (0.45, 0.1)$) {\small \textcolor{blue}{1}};
% \node(icon2) [draw=blue, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(checkpoint.east) + (0.45, 0.1)$) {\small \textcolor{blue}{2}};



\end{tikzpicture}
\vspace{-4mm}
\end{subfigure}

\caption{Session state replication with \system. Upon a user-requested checkpoint, the Optimizer computes an efficient replication plan consisting of variables to store/load and cells to rerun. The Session Replicator then creates the checkpoint file according to the plan. The session is replicated/restored in a manner equivalent to but more efficient compared to a full rerun; the rerunning of certain cells (Cell3, Cell4) is short-circuited by directly declaring their outputs into the namespace.}
\label{fig:checkpoint_restore}
\vspace{-4mm}
\end{figure*}


==> sections/plots/fig_checkpoint_variable_blob_example.tex <==
\begin{figure}[t]


\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 28mm, minimum height=20.5mm,densely dashdotdotted]
at (0,0) {};
\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.35)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\footnotesize Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{ls = [\textcolor{purple}{'a'}, \textcolor{purple}{'b'}, \textcolor{purple}{'c'}]}};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=9mm]
at ($(cell.south) + (0, -0.35)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\footnotesize Cell 2};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj = MyObj()}\\[-0.35em]\footnotesize \texttt{obj.foo = ls[1]}\\[-0.35em]\footnotesize \texttt{obj.bar = \textcolor{purple}{'d'}}};

  \node(obja) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(notebook.south east) + (0.6, 0.4)$) {\texttt{'a'}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(obja.east) + (0.6, 0)$) {\small\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.east) + (0.6, 0)$) {\small\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.east) + (0.6, 0)$) {\small\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.6)$) {\small\texttt{ls}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.6)$) {\small\texttt{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 


\end{tikzpicture}
\vspace{-2mm}
\end{subfigure}
\caption{\texttt{ls}, \texttt{obj} are variables. As the string object \texttt{'b'} is reachable from both \texttt{ls} and \texttt{obj}, \texttt{(ls, obj)} is a \textit{Variable Blob}.}
\label{fig:checkpoint_variable_blob_example}
% \vspace{-4mm}
\end{figure}


==> sections/plots/fig_checkpoint_variable_blob_update.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\hspace{-3mm}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    thick, rounded corners=0.5mm,
}
}

\node(notebook) [draw=black, anchor=north west, minimum width = 47mm, minimum height=18mm,mycomponent]
at (0,0) {};
\node(cell) [draw=black, anchor=north, minimum width = 45mm, minimum height=6mm]
at ($(notebook.north) + (0, -0.1)$) {};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{ser=pd.Series([\textcolor{purple}{'a'}, \textcolor{purple}{'b'}, \textcolor{purple}{'c'}])}\\[-0.35em]\footnotesize\texttt{obj = MyObj(foo = ser[1], bar = \textcolor{purple}{'d'})}};

  \node(obja) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook.south west) + (1.275, 0.12)$) {\footnotesize{'a'}};
   \node(objb) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width =4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja.east) + (0.15, 0)$) {\footnotesize{'b'}};
   \node(objc) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb.east) + (0.15, 0)$) {\footnotesize{'c'}};
   \node(objd) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.east) + (0.15, 0)$) {\footnotesize{'d'}};
    \node(objls) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.3mm]
 at ($(objb.north) + (0, 0.15)$) {\scriptsize{ser}};
     \node(objobj) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.north) + (0, 0.15)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

% \draw[->, ultra thick] 
% ($(objb.south) + (0.6, -0.1)$) --
% ($(objb.south) + (0.6, -0.4)$); 

\node(notebook2) [draw=black, anchor=west, minimum width = 26mm, minimum height=18mm,mycomponent]
at ($(notebook.east) + (0.6, 0)$) {};
\node(cell2) [draw=black, anchor=north, minimum width = 24mm, minimum height=6mm]
at ($(notebook2.north) + (0, -0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj.foo = None}\\[-0.35em]\footnotesize\texttt{st = \{obj.bar\}}};

  \node(obja2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook2.south west) + (0.225, 0.12)$) {\footnotesize{'a'}};
   \node(objb2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width =4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja2.east) + (0.15, 0)$) {\footnotesize{'b'}};
   \node(objc2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb2.east) + (0.15, 0)$) {\footnotesize{'c'}};
   \node(objd2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc2.east) + (0.15, 0)$) {\footnotesize{'d'}};
    \node(objls2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.3mm]
 at ($(objb2.north) + (0, 0.15)$) {\scriptsize{ser}};
     \node(objobj2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc2.north) + (0, 0.15)$) {\scriptsize{obj}};
      \node(objst2) [draw=purple, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objd2.north) + (0, 0.15)$) {\scriptsize{\textcolor{purple}{st}}};

\draw[->, thick] 
($(objls2.south)$) --
($(obja2.north)$); 
\draw[->, thick] 
($(objls2.south)$) --
($(objb2.north)$); 
\draw[->, thick] 
($(objls2.south)$) --
($(objc2.north)$); 
\draw[->, densely dashed, purple, opacity=0.3, thick] 
($(objobj2.south)$) --
($(objb2.north)$); 
\draw[->, thick] 
($(objobj2.south)$) --
($(objd2.north)$); 
\draw[->, purple, thick] 
($(objst2.south)$) --
($(objd2.north)$); 

\node(notebook3) [draw=black, anchor=north east, minimum width = 47mm, minimum height=15.5mm,mycomponent]
at ($(notebook.south east) + (0, -0.35)$) {};
\node(cell3) [draw=black, anchor=north, minimum width = 45mm, minimum height=3.5mm]
at ($(notebook3.north) + (0, -0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize\texttt{ser.replace(\textcolor{purple}{'c'}, \textcolor{purple}{'e'}, inplace=\textcolor{GreenColor}{True})}};

 \node(obja3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook3.south west) + (1.275, 0.12)$) {\footnotesize{'a'}};
   \node(objb3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width =4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja3.east) + (0.15, 0)$) {\footnotesize{'b'}};
   \node(objc3) [draw=purple, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb3.east) + (0.15, 0)$) {\footnotesize{\textcolor{purple}{'e'}}};
   \node(objd3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc3.east) + (0.15, 0)$) {\footnotesize{'d'}};
    \node(objls3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.3mm]
 at ($(objb3.north) + (0, 0.15)$) {\scriptsize{ser}};
     \node(objobj3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc3.north) + (0, 0.15)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls3.south)$) --
($(obja3.north)$); 
\draw[->, thick] 
($(objls3.south)$) --
($(objb3.north)$); 
\draw[->, thick] 
($(objls3.south)$) --
($(objc3.north)$); 
\draw[->, thick] 
($(objobj3.south)$) --
($(objb3.north)$); 
\draw[->, thick] 
($(objobj3.south)$) --
($(objd3.north)$); 

\node(notebook4) [draw=black, anchor=north west, minimum width = 26mm, minimum height=15.5mm,mycomponent]
at ($(notebook.south east) + (0.6, -0.35)$) {};
\node(cell4) [draw=black, anchor=north, minimum width = 24mm, minimum height=3.5mm]
at ($(notebook4.north) + (0, -0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize\texttt{obj.foo = ser[2]}};

  \node(obja4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook4.south west) + (0.225, 0.12)$) {\footnotesize{'a'}};
   \node(objb4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width =4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja4.east) + (0.15, 0)$) {\footnotesize{'b'}};
   \node(objc4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb4.east) + (0.15, 0)$) {\footnotesize{'c'}};
   \node(objd4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc4.east) + (0.15, 0)$) {\footnotesize{'d'}};
    \node(objls4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.3mm]
 at ($(objb4.north) + (0, 0.15)$) {\scriptsize{ser}};
     \node(objobj4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc4.north) + (0, 0.15)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls4.south)$) --
($(obja4.north)$); 
\draw[->, thick] 
($(objls4.south)$) --
($(objb4.north)$); 
\draw[->, thick] 
($(objls4.south)$) --
($(objc4.north)$); 
\draw[->, densely dashed, purple, opacity=0.3, thick] 
($(objobj4.south)$) --
($(objb4.north)$); 
\draw[->, purple, thick] 
($(objobj4.south)$) --
($(objc4.north)$); 
\draw[->, thick] 
($(objobj4.south)$) --
($(objd4.north)$); 

\draw[latex-, ultra thick] 
    ($(notebook3.north)+(0, 0.05)$) -- ($(notebook3.north)+(0, 0.3)$);
\draw[latex-, ultra thick] 
    ($(notebook2.west)+(-0.1, 0)$) -- ($(notebook2.west)+(-0.5, 0)$);
\draw[latex-, ultra thick] 
    ($(notebook4.north west)+(-0.1, 0.05)$) -- ($(notebook4.north west)+(-0.5, 0.3)$);

\node(elastictxt2) [anchor=center, inner sep = 0mm]
at ($(notebook2.south) + (0, -0.15)$) {\small Split and Merge};
\node(elastictxt3) [anchor=center, inner sep = 0mm]
at ($(notebook3.south) + (0, -0.15)$) {\small Node Modification};
\node(elastictxt4) [anchor=center, inner sep = 0mm]
at ($(notebook4.south) + (0, -0.15)$) {\small Edge Modification};

\end{tikzpicture}
\end{subfigure}
\caption{Three ways which the Co-variable \texttt{\{ser,obj\}} (first appearing in \cref{fig:background_variable_blob}) can be updated by a cell execution (red).}
\label{fig:checkpoint_variable_update}
\end{figure}


==> sections/plots/fig_checkpoint_variable_blob_update_backup.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\hspace{-3mm}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 28mm, minimum height=14mm,densely dashdotdotted]
at (0,0) {};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=12mm]
at ($(notebook.north) + (0, -0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{ls = [\textcolor{purple}{'a'}, \textcolor{purple}{'b'}, \textcolor{purple}{'c'}]}\\[-0.35em]\footnotesize\texttt{obj = MyObj()}\\[-0.35em]\footnotesize \texttt{obj.foo = ls[1]}\\[-0.35em]\footnotesize \texttt{obj.bar = \textcolor{purple}{'d'}}};

  \node(obja) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(notebook.south east) + (0.5, 0.1)$) {\texttt{'a'}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(obja.east) + (0.6, 0)$) {\small\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.east) + (0.6, 0)$) {\small\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.east) + (0.6, 0)$) {\small\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.4)$) {\small\texttt{ls}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.4)$) {\small\texttt{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

\draw[->, ultra thick] 
($(objb.south) + (0.6, -0.1)$) --
($(objb.south) + (0.6, -0.4)$); 


\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=4mm]
at (0,0) {};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\texttt{ls[0] = \textcolor{purple}{'e'}}};

  \node(obja) [draw=purple, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(cell.south east) + (0.6, -0.1)$) {\small\textcolor{purple}{\texttt{'e'}}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(obja.east) + (0.6, 0)$) {\small\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.east) + (0.6, 0)$) {\small\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.east) + (0.6, 0)$) {\small\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.4)$) {\small\texttt{ls}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.4)$) {\small\texttt{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

\end{tikzpicture}
\vspace{-1mm}
\caption{Node Modification}
\label{fig:checkpoint_variable_update_1}
\end{subfigure}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=4mm]
at (0,0) {};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\texttt{obj.foo = ls[2]}};

  \node(obja) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(cell.south east) + (0.6, -0.1)$) {\small\texttt{'e'}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(obja.east) + (0.6, 0)$) {\small\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.east) + (0.6, 0)$) {\small\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.east) + (0.6, 0)$) {\small\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.4)$) {\small\texttt{ls}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.4)$) {\small\texttt{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, purple, thick] 
($(objobj.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

\end{tikzpicture}
\vspace{-1mm}
\caption{Edge Modification}
\label{fig:checkpoint_variable_update_2}
\end{subfigure}


\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=7mm]
at (0,0) {};
\node(codetxt) [anchor=west, minimum height=7mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\texttt{obj.foo = None}\\[-0.2em]\texttt{st = \{obj.foo\}}};

  \node(obja) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(cell.south east) + (0.6, -0.25)$) {\small\texttt{'e'}};
   \node(objb) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(obja.east) + (0.6, 0)$) {\small\texttt{'b'}};
   \node(objc) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.east) + (0.6, 0)$) {\small\texttt{'c'}};
   \node(objd) [draw=black, thick, anchor=west, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.east) + (0.6, 0)$) {\small\texttt{'d'}};
    \node(objls) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.4)$) {\small\texttt{ls}};
     \node(objobj) [draw=black, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objc.north) + (0, 0.4)$) {\small\texttt{obj}};
      \node(objst) [draw=purple, thick, anchor=south, minimum width = 6mm, minimum height=6mm, circle, inner sep = 0.4mm]
 at ($(objd.north) + (0, 0.4)$) {\small\textcolor{purple}{\texttt{st}}};


\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, densely dashed, purple, opacity=0.3, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 
\draw[->, purple, thick] 
($(objst.south)$) --
($(objd.north)$); 

\end{tikzpicture}
\caption{Split and Merge}
\vspace{-2mm}
\label{fig:checkpoint_variable_update_3}
\end{subfigure}
\caption{Three ways in which the Variable Blob \texttt{(ls, obj)} (first appearing in \cref{fig:background_variable_blob}) can be updated by a cell execution. \textcolor{red}{work in progress}}
\label{fig:checkpoint_variable_update}
\end{figure}


==> sections/plots/fig_checkpoint_variable_blob_update_old.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\hspace{-3mm}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    thick, rounded corners=0.5mm,
}
}

\node(notebook) [draw=black, anchor=north west, minimum width = 47mm, minimum height=19mm,mycomponent]
at (0,0) {};
\node(cell) [draw=black, anchor=west, minimum width = 21mm, minimum height=12mm]
at ($(notebook.west) + (0.1, 0)$) {};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{ls=[\textcolor{purple}{'a'},\textcolor{purple}{'b'},\textcolor{purple}{'c'}]}\\[-0.35em]\footnotesize\texttt{obj = MyObj()}\\[-0.35em]\footnotesize \texttt{obj.foo = ls[1]}\\[-0.35em]\footnotesize \texttt{obj.bar = \textcolor{purple}{'d'}}};

  \node(obja) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(cell.south east) + (0.1, 0.2)$) {\footnotesize{'a'}};
   \node(objb) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja.east) + (0.2, 0)$) {\footnotesize{'b'}};
   \node(objc) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb.east) + (0.2, 0)$) {\footnotesize{'c'}};
   \node(objd) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.east) + (0.2, 0)$) {\footnotesize{'d'}};
    \node(objls) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(objb.north) + (0, 0.2)$) {\footnotesize{ls}};
     \node(objobj) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc.north) + (0, 0.2)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls.south)$) --
($(obja.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objls.south)$) --
($(objc.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objb.north)$); 
\draw[->, thick] 
($(objobj.south)$) --
($(objd.north)$); 

% \draw[->, ultra thick] 
% ($(objb.south) + (0.6, -0.1)$) --
% ($(objb.south) + (0.6, -0.4)$); 

\node(notebook2) [draw=black, anchor=west, minimum width = 26mm, minimum height=19mm,mycomponent]
at ($(notebook.east) + (0.6, 0)$) {};
\node(cell2) [draw=black, anchor=north, minimum width = 24mm, minimum height=6mm]
at ($(notebook2.north) + (0, -0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj.foo = None}\\[-0.35em]\footnotesize\texttt{st = \{obj.bar\}}};

 \node(obja2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook2.south west) + (0.2, 0.15)$) {\footnotesize{'a'}};
   \node(objb2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja2.east) + (0.2, 0)$) {\footnotesize{'b'}};
   \node(objc2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb2.east) + (0.2, 0)$) {\footnotesize{'c'}};
   \node(objd2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc2.east) + (0.2, 0)$) {\footnotesize{'d'}};
    \node(objls2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(objb2.north) + (0, 0.2)$) {\footnotesize{ls}};
     \node(objobj2) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc2.north) + (0, 0.2)$) {\scriptsize{obj}};
      \node(objst2) [draw=purple, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objd2.north) + (0, 0.2)$) {\scriptsize{\textcolor{purple}{st}}};

\draw[->, thick] 
($(objls2.south)$) --
($(obja2.north)$); 
\draw[->, thick] 
($(objls2.south)$) --
($(objb2.north)$); 
\draw[->, thick] 
($(objls2.south)$) --
($(objc2.north)$); 
\draw[->, densely dashed, purple, opacity=0.3, thick] 
($(objobj2.south)$) --
($(objb2.north)$); 
\draw[->, thick] 
($(objobj2.south)$) --
($(objd2.north)$); 
\draw[->, purple, thick] 
($(objst2.south)$) --
($(objd2.north)$); 

\node(notebook3) [draw=black, anchor=north east, minimum width = 26mm, minimum height=16.5mm,mycomponent]
at ($(notebook.south east) + (0, -0.4)$) {};
\node(cell3) [draw=black, anchor=north, minimum width = 24mm, minimum height=3.5mm]
at ($(notebook3.north) + (0, -0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize\texttt{ls[0] = \textcolor{purple}{'e'}}};

 \node(obja3) [draw=purple, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook3.south west) + (0.2, 0.15)$) {\textcolor{purple}{\footnotesize{'e'}}};
   \node(objb3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja3.east) + (0.2, 0)$) {\footnotesize{'b'}};
   \node(objc3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb3.east) + (0.2, 0)$) {\footnotesize{'c'}};
   \node(objd3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc3.east) + (0.2, 0)$) {\footnotesize{'d'}};
    \node(objls3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(objb3.north) + (0, 0.2)$) {\footnotesize{ls}};
     \node(objobj3) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc3.north) + (0, 0.2)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls3.south)$) --
($(obja3.north)$); 
\draw[->, thick] 
($(objls3.south)$) --
($(objb3.north)$); 
\draw[->, thick] 
($(objls3.south)$) --
($(objc3.north)$); 
\draw[->, thick] 
($(objobj3.south)$) --
($(objb3.north)$); 
\draw[->, thick] 
($(objobj3.south)$) --
($(objd3.north)$); 

\node(notebook4) [draw=black, anchor=north west, minimum width = 26mm, minimum height=16.5mm,mycomponent]
at ($(notebook.south east) + (0.6, -0.4)$) {};
\node(cell4) [draw=black, anchor=north, minimum width = 24mm, minimum height=3.5mm]
at ($(notebook4.north) + (0, -0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=6mm, inner sep = 0.2mm,align=left]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize\texttt{obj.foo = ls[2]}};

 \node(obja4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(notebook4.south west) + (0.2, 0.15)$) {\footnotesize{'a'}};
   \node(objb4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(obja4.east) + (0.2, 0)$) {\footnotesize{'b'}};
   \node(objc4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objb4.east) + (0.2, 0)$) {\footnotesize{'c'}};
   \node(objd4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc4.east) + (0.2, 0)$) {\footnotesize{'d'}};
    \node(objls4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(objb4.north) + (0, 0.2)$) {\footnotesize{ls}};
     \node(objobj4) [draw=black, fill opacity = 0.6,text opacity=1, thick, anchor=south, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0mm]
 at ($(objc4.north) + (0, 0.2)$) {\scriptsize{obj}};

\draw[->, thick] 
($(objls4.south)$) --
($(obja4.north)$); 
\draw[->, thick] 
($(objls4.south)$) --
($(objb4.north)$); 
\draw[->, thick] 
($(objls4.south)$) --
($(objc4.north)$); 
\draw[->, densely dashed, purple, opacity=0.3, thick] 
($(objobj4.south)$) --
($(objb4.north)$); 
\draw[->, purple, thick] 
($(objobj4.south)$) --
($(objc4.north)$); 
\draw[->, thick] 
($(objobj4.south)$) --
($(objd4.north)$); 

\draw[latex-, ultra thick] 
    ($(notebook3.north)+(0, 0.05)$) -- ($(notebook3.north)+(0, 0.35)$);
\draw[latex-, ultra thick] 
    ($(notebook2.west)+(-0.1, 0)$) -- ($(notebook2.west)+(-0.5, 0)$);
\draw[latex-, ultra thick] 
    ($(notebook4.north west)+(-0.1, 0.05)$) -- ($(notebook4.north west)+(-0.5, 0.35)$);

\node(elastictxt2) [anchor=center, inner sep = 0mm]
at ($(notebook2.south) + (0, -0.15)$) {\small Split and Merge};
\node(elastictxt3) [anchor=center, inner sep = 0mm]
at ($(notebook3.south) + (0, -0.15)$) {\small Node Modification};
\node(elastictxt4) [anchor=center, inner sep = 0mm]
at ($(notebook4.south) + (0, -0.15)$) {\small Edge Modification};

\end{tikzpicture}
\end{subfigure}
\vspace{-7mm}
\caption{Three ways in which the Co-variable \texttt{\{ls, obj\}} (first appearing in \cref{fig:background_variable_blob}) can be updated by a cell execution \textcolor{red}{(red)}.}
\vspace{-2mm}
\label{fig:checkpoint_variable_update}
\end{figure}


==> sections/plots/fig_constraint.tex <==
\begin{figure}[t]


\begin{subfigure}[b]{0.3\linewidth}
\centering
\begin{tikzpicture}

\node(notebook) [draw=black, anchor=north west, minimum width = 23mm, minimum height=16mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {\textbf{Notebook}};

\node(cell3) [draw=black, anchor=north, minimum width = 21mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 ($c_{t_3}$)};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell3.west) + (0.05,0)$) {\footnotesize \texttt{l1 = [z, 2, 3]}};

\node(cell4) [draw=black, anchor=north, minimum width = 21mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 ($c_{t_4}$)};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize \texttt{2dlist = [l1]}};

% \node(l1exp) [anchor=east, minimum height=3mm, inner sep = 0.2mm]
% at ($(celltext.east) + (2.7, -0.1)$) {\small\texttt{l1}};

% \node(2dlistexp) [anchor=east, minimum height=3mm, inner sep = 0.2mm]
% at ($(l1exp.east) + (0, -0.7)$) {\small\texttt{2dlist1}};

% \node(equals) [anchor=east, align = right, minimum height=3mm, inner sep = 0.2mm]
% at ($(2dlistexp.east) + (0, -0.7)$) {\small \texttt{\&l1==}\\[-0.2em]\small\texttt{\&2dlist1[0]}};

% \node(m11) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(l1exp.east) + (0.5, 0)$) {\small Migrate};
% \node(m21) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m11) + (0, -0.7)$) {\small Migrate};
% \node(m31) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m21) + (0, -0.7)$) {\small \textcolor{black!30!RandomColor}{\texttt{True}}};

% \node(m12) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m11) + (1.4, 0)$) {\small Recompute};
% \node(m22) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m12) + (0, -0.7)$) {\small Recompute};
% \node(m32) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m22) + (0, -0.7)$) {\small \textcolor{black!30!RandomColor}{\texttt{True}}};

% \node(m13) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m12) + (1.4, 0)$) {\small Recompute};
% \node(m23) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m13) + (0, -0.7)$) {\small Migrate};
% \node(m33) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m23) + (0, -0.7)$) {\small \textcolor{purple}{\texttt{False}}};


\end{tikzpicture}
\vspace{-7.2mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.68\linewidth}
\centering
\begin{tikzpicture}
    \node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\textbf{Replication Plan}};
\end{tikzpicture}
\midsepremove
\small
\addtolength{\tabcolsep}{-1pt} 

\begin{tabular}{ccc}
\toprule

\texttt{l1}               & \texttt{2dlist} & \texttt{\&l1==\&2dlist1[0]}    \\ \midrule
 Migrate       & Migrate & \textcolor{black!30!RandomColor}{\texttt{\textbf{True}}} \\                
 Recompute       & Recompute & \textcolor{black!30!RandomColor}{\texttt{\textbf{True}}} \\ 
  Recompute       & Migrate & \textcolor{purple}{
    \texttt{\textbf{False}}} \\  
\bottomrule
\end{tabular}
% \vspace{-2mm}
\addtolength{\tabcolsep}{1pt} 
\end{subfigure}
\caption{Two variables sharing references (in \Cref{fig:problem_setup_graph}). They must be migrated/recomputed together for the correct replication,
    serving as constraints to our opt problem (see \cref{sec:opt_problem}).
}
\label{fig:constraint}
% \vspace{-4mm}
\end{figure}


==> sections/plots/fig_introduction.tex <==
\begin{figure}[t]

\tikzset{
codenode/.style={
    draw=black,minimum width=16mm,
    font=\small\ttfamily,
},
cellnode/.style={
    font=\small\sffamily,
    anchor=south west,inner ysep=0,
},
technode/.style={
    draw=black,text width=34mm,
    align=left,
    font=\small\sffamily,
    inner ysep=0.5mm
},
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\centering
\begin{tikzpicture}

\def\g{0.5}

% user interface

\node[draw=black,thick, fill = Lightgrey, minimum width=24mm, minimum height=17mm] (B) at (0, 0) {};
\node[anchor=south,font=\small\bfseries] at (B.north) 
    {Notebook Interface};

\node(cell2) [draw=black, anchor=north east, minimum width = 19mm, minimum height=6mm, fill = white]
at ($(B.north east) + (-0.1, -0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{import pandas}\\[-0.35em]\footnotesize \texttt{df=pd.read\_csv}};

\node(cell3) [draw=black, anchor=north east, minimum width = 19mm, minimum height=3.5mm, fill = white]
at ($(cell2.south east) + (0, -0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{df.head}};

\node(cell4) [anchor=north west, minimum width = 14mm, minimum height=4.5mm, fill = white]
at ($(cell3.south west) + (0, -0.05)$) {};

\node[anchor=east,font=\footnotesize] at ($(cell2.north west) + (0.1, -0.15)$) 
    {[1]};
\node[anchor=east,font=\footnotesize] at ($(cell3.north west) + (0.1, -0.15)$) 
    {[2]};

\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0, -0.15)$) 
    {col1};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0.55, -0.15)$) 
    {col2};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0, -0.4)$) 
    {1};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0.55, -0.4)$) 
    {hello};
    
\draw[-] 
($(cell3.south west) + (0, -0.27)$) --
($(cell3.south west) + (1.4, -0.27)$); 


% \node[inner sep=0pt, anchor = north west] (jupyter) at ($(B.north west)+(0.2, -0.2)$)
%     {\includegraphics[width=.05\textwidth]{figures/Jupyter_logo.png}};
% \node[inner sep=0pt, anchor = north east] (rstudio) at ($(B.north east)+(-0.2, -0.35)$)
%     {\includegraphics[width=.05\textwidth]{figures/R_logo.png}};
% \node[inner sep=0pt, anchor = south] (colab) at ($(B.south)+(0, 0.2)$)
%     {\includegraphics[width=.05\textwidth]{figures/png-transparent-google-colab-logo-tech-companies-thumbnail.png}};

% kernel
\node[draw=black,thick,anchor=west,
    minimum width=8mm,minimum height=16mm,align=center,mycomponent,
    font=\footnotesize\sffamily] 
    (B3) at ($(B.east)+(\g,0)$) {\baselineskip=0pt
        Python/ \\
        R/LLVM \\
        Kernel
    };


% data layer
\node[draw=black,thick,anchor=west,
    minimum width=38mm,minimum height=17mm, mycomponent] 
    (B2) at ($(B3.east)+(\g,0)$) {};
\node[anchor=south,font=\small\bfseries] 
    at ($(B2.north)+(0,-0.08)$)
    {Our System (\systembf)};
\node[anchor=north west,technode,minimum height=7mm] 
    (T1) at ($(B2.north west)+(0.1,-0.1)$)
    {\baselineskip=-0.2pt \textbf{Incremental Checkpoint}\\[-0.3em] via fine-grained deltas (\cref{sec:checkpoint})};
\node[anchor=north west,technode,minimum height=7mm] 
    (T2) at ($(T1.south west)+(0,-0.1)$)
    {\baselineskip=-0.2pt \textbf{Incremental Checkout} via\\[-0.35em] minimal data loading (\cref{sec:restore})};

% Arrows
\draw[-latex, ultra thick] 
    ($(B.east)+(0.05,0.2)$) -- ($(B3.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(B.east)+(0.05,-0.2)$) -- ($(B3.west)+(-0.05,-0.2)$);
\draw[-latex, ultra thick] 
    ($(B3.east)+(0.05,0.2)$) -- ($(B2.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(B3.east)+(0.05,-0.2)$) -- ($(B2.west)+(-0.05,-0.2)$);

\end{tikzpicture}

\caption{Our system (attached to the kernel, right) enables time-traveling to and from arbitrary notebook states.}
\end{figure}


==> sections/plots/fig_lineage.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

% \node(notebook) [draw=black, anchor=north west, minimum width = 43mm, minimum height=31.5mm,densely dashdotdotted]
% at (0,0) {};
% \node(titletxt) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
% at ($(notebook.north west) + (0, 0.05)$) {\large \textbf{Notebook}};
% \node(cell) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(notebook.north) + (0, -0.4)$) {};
% \node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell.north west) + (0, 0)$) {\small Cell 1 \textbf{(7 mins)}};
% \node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell.west) + (0.05, 0)$) {\footnotesize \texttt{df = load\_csv(\textcolor{red}{"..."})}};
% \node(cell2) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell.south) + (0, -0.4)$) {};
% \node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.north west) + (0, 0)$) {\small Cell 2 \textbf{(3 mins)}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{df\_train, df\_test = split(df)}};
% \node(cell3) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell2.south) + (0, -0.4)$) {};
% \node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell3.north west) + (0, 0)$) {\small Cell 3 \textbf{(20 mins)}};
% \node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{model = fit(train\_df)}};
% \node(cell4) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell3.south) + (0, -0.4)$) {};
% \node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell4.north west) + (0, 0)$) {\small Cell 4 \textbf{(10 mins)}};
% \node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell4.west) + (0.05,0)$) {\footnotesize \texttt{plot = eval(model, test\_df)}};

\node(ahgtext) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\small \textbf{Application History}};


  \node(ce1) [draw=black, anchor=west, minimum width = 6mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ahgtext.west) + (0, -0.75)$) {\footnotesize Cell 1\\[-0.35em]\footnotesize \textbf{3mins}};

\node(x1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (0.9, 0)$) {\footnotesize \texttt{df}};
 \draw[->, thick] 
 ($(ce1.east)$) --
($(x1.west)$);

  \node(ce2) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ce1) + (1.7,0)$) {\footnotesize Cell 2\\[-0.35em]\footnotesize \textbf{1min}};
  \draw[->, thick] 
 ($(x1.east)$) --
($(ce2.west)$);

\node(dftraing) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, 0.7)$) {\footnotesize \texttt{df\_train}};
\node(dftestg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, -0.7)$) {\footnotesize \texttt{df\_test}};
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftraing.west)$);
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftestg.west)$);

  \node(ce3) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, align=center, inner sep = 0.3mm, circle]
 at ($(ce2) + (2.6,0)$) {\footnotesize Cell 3\\[-0.35em]\footnotesize \textbf{20mins}};
  \draw[->, thick] 
 ($(dftraing.east)$) --
($(ce3.west)$);

\node(modelg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (1.1, 0)$) {\footnotesize \texttt{model}};
 \draw[->, thick] 
 ($(ce3.east)$) --
($(modelg.west)$);

  \node(ce4) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ce3) + (2.2,0)$) {\footnotesize Cell 4\\[-0.35em]\footnotesize \textbf{10mins}};
  \draw[->, thick] 
 ($(modelg.east)$) --
($(ce4.west)$);

  \draw[-, thick] 
 ($(dftestg.east)$) --
($(ce4) + (0, -0.7)$);

  \draw[->, thick] 
 ($(ce4) + (0, -0.7)$) --
($(ce4.south)$);

\node(plotg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (1.1, 0)$) {\footnotesize \texttt{plot}};
 \draw[->, thick] 
 ($(ce4.east)$) --
($(plotg.west)$);



\node(variable) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(ce1.west) + (0, -1.3)$) {\small Variable};
\node(df) [anchor=west,inner sep = 0.5mm]
at ($(variable.west) + (2.4,  0)$) {\texttt{df}};
\node(dftrain) [anchor=west, minimum height=8mm, minimum width=12mm,inner sep = 0.5mm]
at ($(df.west) + (1.3, 0)$) {\small{\texttt{df\_train}}};
\node(dftest) [anchor=west, minimum height=4mm,inner sep = 0.5mm]
at ($(dftrain.west) + (1.3, 0)$) {\small{\texttt{df\_test}}};
\node(model) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(dftest.west) + (1.3, 0)$) {\small\texttt{model}};
\node(plot) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(model.west) + (1.3, 0)$) {\small\texttt{plot}};

\node(storecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(variable.south west) + (0, -0.05)$) {\small Store cost (mins)};
\node(s1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(storecost.west) + (2.4, 0)$) {\small 8};
\node(s2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s1.west) + (1.3, 0)$) {\small 6.4};
\node(s3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s2.west) + (1.3, 0)$) {\small 1.6};
\node(s4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s3.west) + (1.3, 0)$) {\small 0.2};
\node(s5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s4.west) + (1.3, 0)$) {\small 0.1};


\node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(storecost.south west) + (0, 0.05)$) {\small Reload cost (mins)};
\node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(reloadcost.west) + (2.4, 0)$) {\small 2};
\node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r1.west) + (1.3, 0)$) {\small 1.6};
\node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r2.west) + (1.3, 0)$) {\small 0.4};
\node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r3.west) + (1.3, 0)$) {\small 0.2};
\node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r4.west) + (1.3, 0)$) {\small 0.1};

\node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(reloadcost.south west) + (0, 0.05)$) {\small Total cost (mins)};
\node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(migratecost.west) + (2.4, 0)$) {\small 10};
\node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m1.west) + (1.3, 0)$) {\small 8};
\node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m2.west) + (1.3, 0)$) {\small 2};
\node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m3.west) + (1.3, 0)$) {\small 0.4};
\node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m4.west) + (1.3, 0)$) {\small 0.2};

  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(migratecost.south west) + (8.4, 0)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (8.4, 0)$) --
($(variable.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (8.4, 0)$) --
($(migratecost.south west) + (8.4, 0)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.south west) + (8.4, -0.05)$) --
($(variable.south west) + (0, -0.05)$);

\end{tikzpicture}
\end{subfigure}

\vspace{3mm}
\midsepremove
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\begin{tabular}{lllll}

\textbf{Method}              & \textbf{Store Vars} & \textbf{Rerun cells} & \textbf{Migration Cost} & \textbf{Restore Cost}      \\ \midrule
 Rerun all       & N/A & All &  3+1+20+10=33 &3+1+20+10=33  \\                
Store all        & All &  N/A & 10+8+2+.4+.2=20.6 &2+1.6+.4+.2+.1=4.3                 \\
\textbf{Fast-migrate}       & \texttt{model,plot} & 1, 2 & \textbf{3+1+.4+.2=4.6}   & 3+1+.2+.1=4.3                 \\
\textbf{Fast-restore}         & \texttt{df,model,plot} &  2 &  10+1+.4+.2=11.6  & \textbf{2+1+.2+.1=3.3}                   \\
\bottomrule
\end{tabular}
\addtolength{\tabcolsep}{3pt} 
\midsepdefault

\vspace{-2mm}
\caption{Example app history (top) and different replication plan costs (bottom).
Combining recompute/copy allows faster migration (Fast-migrate).
% Balancing migration and rerunning (Fast-migrate) allows us to do better than either rerunning all cells from scratch or copying all variables. 
Alternatively, the optimal plan changes if the restoration is prioritized (Fast-restore).}
\label{fig:motivating_example}
% \vspace{-2mm}
\end{figure}


==> sections/plots/fig_lineage_old.tex <==
\begin{figure*}[t]

\begin{subfigure}[b]{2\linewidth}
\begin{tikzpicture}

\node(notebook) [draw=black, anchor=north west, minimum width = 50mm, minimum height=34mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {Notebook};
\node(cell) [draw=black, anchor=north, minimum width = 48mm, minimum height=4mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0.05)$) {Cell 1 (2 mins)};
\node(codetxt) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0.05, -0.05)$) {\texttt{df = load\_csv(\textcolor{red}{"..."})}};
\node(cell2) [draw=black, anchor=north, minimum width = 48mm, minimum height=4mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0.05)$) {Cell 2 (8
mins)};
\node(codetxt2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.05, -0.05)$) {\texttt{df\_train, df\_test = split(df)}};
\node(cell3) [draw=black, anchor=north, minimum width = 48mm, minimum height=4mm]
at ($(cell2.south) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0.05)$) {Cell 3 (20 mins)};
\node(codetxt3) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0.05, -0.05)$) {\texttt{model = fit(train\_df)}};
\node(cell4) [draw=black, anchor=north, minimum width = 48mm, minimum height=4mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0.05)$) {Cell 4 (10 mins)};
\node(codetxt4) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0.05, -0.05)$) {\texttt{plot = eval(model, test\_df)}};

\node(variable) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north east) + (1.5, -0.5)$) {Variable};
\node(df) [draw=black, anchor=west,inner sep = 0.5mm]
at ($(variable) + (1.5, 0)$) {\texttt{df}};
\node(dftrain) [draw=black, anchor=west, minimum height=8mm, minimum width=12mm,inner sep = 0.5mm]
at ($(df.east) + (0.5, 0)$) {\small{\texttt{df\_train}}};
\node(dftest) [draw=black, anchor=west, minimum height=4mm, minimum width=12mm,inner sep = 0.5mm]
at ($(dftrain.east) + (0.5, 0)$) {\small{\texttt{df\_test}}};
\node(model) [draw=black, anchor=west, minimum height=3mm, minimum width=12mm,inner sep = 0.5mm]
at ($(dftest.east) + (0.5, 0)$) {\texttt{model}};
\node(plot) [draw=black, anchor=west, minimum height=3mm, minimum width=12mm,inner sep = 0.5mm]
at ($(model.east) + (0.5, 0)$) {\texttt{plot}};

\node(storecost) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(variable.south) + (0, -1)$) {Store cost (mins)};
\node(s1) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(storecost) + (2.1, 0)$) {5};
\node(s2) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s1) + (1.7, 0)$) {4};
\node(s3) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s2) + (1.7, 0)$) {1};
\node(s4) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s3) + (1.7, 0)$) {0.5};
\node(s5) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s4) + (1.7, 0)$) {0.5};


\node(reloadcost) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(storecost.south) + (0, -0.1)$) {Reload cost (mins)};
\node(r1) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(reloadcost) + (2.1, 0)$) {5};
\node(r2) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r1) + (1.7, 0)$) {4};
\node(r3) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r2) + (1.7, 0)$) {1};
\node(r4) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r3) + (1.7, 0)$) {0.5};
\node(r5) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r4) + (1.7, 0)$) {0.5};

\node(migratecost) [anchor=north, minimum height=3mm, inner sep = 0.5mm]
at ($(reloadcost.south) + (0, -0.1)$) {Migrate cost (mins)};
\node(m1) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(migratecost) + (2.1, 0)$) {10};
\node(m2) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m1) + (1.7, 0)$) {8};
\node(m3) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m2) + (1.7, 0)$) {2};
\node(m4) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m3) + (1.7, 0)$) {1};
\node(m5) [anchor=center, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m4) + (1.7, 0)$) {1};

\end{tikzpicture}
\end{subfigure}
\vspace{2mm}
\begin{tabular}{lllll}

\textbf{Method}              & \textbf{Migrate variables} & \textbf{Rerun cells} & \textbf{Session migration cost} & \textbf{Session restore cost}      \\ \midrule
Rerun all       & N/A & 1, 2, 3, 4 & 2+8+20+10=40 & 2+8+20+10=40  \\                   
Memory dump        & \texttt{df, df\_train, df\_test, model, plot} & N/A &10+2+8+1+1=22 &5+1+4+0.5+0.5=11                 \\
\textbf{Config 1}       & \texttt{model, plot} & 1, 2 & \textbf{1+1+2+8=12}   &0.5+0.5+2+8=11                 \\
\textbf{Config 2}         & \texttt{df\_train, df\_test, model, plot} & 1 & 2+8+1+1+2=14  & \textbf{1+4+0.5+0.5+2=8}                   \\
\bottomrule
\end{tabular}

\vspace{-2mm}
\caption{Session state migration for a model fitting pipeline. Balancing migration and rerunning (configuration 1) allows us to do better than either rerunning all cells from scratch or migrating all variables additionally, the optimal configuration may change when user priorities change (fastest session restart, configuration 2).}
\label{fig:motivating_example}
\vspace{-4mm}
\end{figure*}

==> sections/plots/fig_lineage_old2.tex <==
\begin{figure*}[t]

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 43mm, minimum height=31.5mm,densely dashdotdotted]
at (0,0) {};
\node(titletxt) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {\large \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1 \textbf{(7 mins)}};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.west) + (0.05, 0)$) {\footnotesize \texttt{df = load\_csv(\textcolor{red}{"..."})}};
\node(cell2) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2 \textbf{(3 mins)}};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{df\_train, df\_test = split(df)}};
\node(cell3) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell2.south) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 \textbf{(20 mins)}};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{model = fit(train\_df)}};
\node(cell4) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 \textbf{(10 mins)}};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.west) + (0.05,0)$) {\footnotesize \texttt{plot = eval(model, test\_df)}};

\node(ahgtext) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(titletxt.east) + (3.3, 0)$) {\large \textbf{Application History}};


  \node(ce1) [draw=black, anchor=west, minimum width = 6mm, minimum height=4mm, inner sep = 0.3mm, circle]
 at ($(notebook.east) + (0.8,0.85)$) {\footnotesize Cell 1};

\node(x1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (1.3, 0)$) {\footnotesize \texttt{df}};
 \draw[->, thick] 
 ($(ce1.east)$) --
($(x1.west)$);

  \node(ce2) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.6mm, circle]
 at ($(ce1) + (2.6,0)$) {\footnotesize Cell 2};
  \draw[->, thick] 
 ($(x1.east)$) --
($(ce2.west)$);

\node(dftraing) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, 0.6)$) {\footnotesize \texttt{df\_train}};
\node(dftestg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, -0.6)$) {\footnotesize \texttt{df\_test}};
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftraing.west)$);
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftestg.west)$);

  \node(ce3) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.6mm, circle]
 at ($(ce2) + (2.6,0)$) {\footnotesize Cell 3};
  \draw[->, thick] 
 ($(dftraing.east)$) --
($(ce3.west)$);

\node(modelg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (1.3, 0)$) {\footnotesize \texttt{model}};
 \draw[->, thick] 
 ($(ce3.east)$) --
($(modelg.west)$);

  \node(ce4) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.6mm, circle]
 at ($(ce3) + (2.6,0)$) {\footnotesize Cell 4};
  \draw[->, thick] 
 ($(modelg.east)$) --
($(ce4.west)$);

  \draw[-, thick] 
 ($(dftestg.east)$) --
($(ce4) + (0, -0.6)$);

  \draw[->, thick] 
 ($(ce4) + (0, -0.6)$) --
($(ce4.south)$);

\node(plotg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (1.5, 0)$) {\footnotesize \texttt{plot}};
 \draw[->, thick] 
 ($(ce4.east)$) --
($(plotg.west)$);



\node(variable) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north east) + (0.85, -1.95)$) {\small Variable};
\node(df) [anchor=west,inner sep = 0.5mm]
at ($(variable.west) + (2.8,  0)$) {\texttt{df}};
\node(dftrain) [anchor=west, minimum height=8mm, minimum width=12mm,inner sep = 0.5mm]
at ($(df.west) + (1.6, 0)$) {\small{\texttt{df\_train}}};
\node(dftest) [anchor=west, minimum height=4mm,inner sep = 0.5mm]
at ($(dftrain.west) + (1.6, 0)$) {\small{\texttt{df\_test}}};
\node(model) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(dftest.west) + (1.6, 0)$) {\small\texttt{model}};
\node(plot) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(model.west) + (1.6, 0)$) {\small\texttt{plot}};

\node(storecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(variable.south west) + (0, -0.05)$) {\small Store cost (mins)};
\node(s1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(storecost.west) + (2.8, 0)$) {\small 5};
\node(s2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s1.west) + (1.6, 0)$) {\small 4};
\node(s3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s2.west) + (1.6, 0)$) {\small 1};
\node(s4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s3.west) + (1.6, 0)$) {\small 0.5};
\node(s5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s4.west) + (1.6, 0)$) {\small 0.5};


\node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(storecost.south west) + (0, 0.05)$) {\small Reload cost (mins)};
\node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(reloadcost.west) + (2.8, 0)$) {\small 5};
\node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r1.west) + (1.6, 0)$) {\small 4};
\node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r2.west) + (1.6, 0)$) {\small 1};
\node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r3.west) + (1.6, 0)$) {\small 0.5};
\node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r4.west) + (1.6, 0)$) {\small 0.5};

\node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(reloadcost.south west) + (0, 0.05)$) {\small Total cost (mins)};
\node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(migratecost.west) + (2.8, 0)$) {\small 10};
\node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m1.west) + (1.6, 0)$) {\small 8};
\node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m2.west) + (1.6, 0)$) {\small 2};
\node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m3.west) + (1.6, 0)$) {\small 1};
\node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m4.west) + (1.6, 0)$) {\small 1};

  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(migratecost.south west) + (10, 0)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (10, 0)$) --
($(variable.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (10, 0)$) --
($(migratecost.south west) + (10, 0)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.south west) + (10, -0.05)$) --
($(variable.south west) + (0, -0.05)$);

\end{tikzpicture}
\end{subfigure}
\vspace{2mm}
\midsepremove
\small
\begin{tabular}{lllll}

\textbf{Method}              & \textbf{Store variables} & \textbf{Rerun cells} & \textbf{Session migration cost} & \textbf{Session restore cost}      \\ \midrule
 Rerun all       & N/A & 1, 2, 3, 4 &  7+3+20+10=40 &7+3+20+10=40  \\                
Memory dump        & texttt{df, df\_train, df\_test, model, plot} &  N/A & 10+8+2+1=22 &5+4+1+0.5+0.5=11                 \\
\textbf{Plan 1 (Fast migrate)}       & \texttt{model, plot} & 1, 2 & \textbf{1+1+7+3=12}   &0.5+0.5+7+3=11                 \\
\textbf{Plan 2 (Fast restore)}         & \texttt{df, model, plot} &  2 &  10+3+1+1=15  & \textbf{5+3+0.5+0.5=9}                   \\
\bottomrule
\end{tabular}
\midsepdefault

\vspace{-5mm}
\caption{Session state replication for a model fitting pipeline. Balancing migration and rerunning (plan 1) via the application history allows us to do better than either rerunning all cells from scratch or migrating all variables. Additionally, the optimal configuration may change when user priorities change (fastest session restart, plan 2).}
\label{fig:motivating_example}
\vspace{-4mm}
\end{figure*}

==> sections/plots/fig_restore_diff.tex <==
\begin{figure}[t]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    thick, rounded corners=0.5mm,
}
}

% \begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

% \node(cell1) [draw=black, fill = white, anchor=south west, minimum width = 25mm, minimum height=14mm, mycomponent]
% at (0, 0)  {};
% \node(celltext1) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell1.north west) + (0.1, -0.07)$) {\small Cell 1 ($c_{t_1}$)};

% \node(cellborder1) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
% at ($(cell1.south) + (0, 0.1)$) {};
% \node(codetxt1) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cellborder1.west) + (0.05, 0)$) {\footnotesize \texttt{df.load\_csv('...')}};

%   \node(celldelta1) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
%  at ($(cell1.west) + (0.3, -0.115)$) {};
%   \node(cellcolons1) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
%  at ($(cell1.west) + (0.5, 0.05)$) {\huge{:}};
% \node(celldata1) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cell1.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{df\}}, $t_1$)};

\node(cell2) [draw=black, fill = white, anchor=south, minimum width = 33mm, minimum height=14.3mm, mycomponent]
at (0, 0)  {};
\node(celltext2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.1, -0.07)$) {\small CE $t_1$};

\node(cellborder2) [draw=black, anchor=south, minimum width = 31mm, minimum height=6mm]
at ($(cell2.south) + (0, 0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cellborder2.west) + (0.05, 0)$) {\footnotesize \texttt{df=load\_csv('...')}\\[-0.35em]\footnotesize \texttt{gmm.init(df)}};

  \node(celldelta2) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell2.west) + (0.3, 0.005)$) {};
  \node(cellcolons2) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell2.west) + (0.5, 0.17)$) {\huge{:}};
\node(celldata2) [draw=BlueColor, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell2.west) + (0.8, 0.19)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}}, $t_1$)}};
\node(celldata22) [draw=purple, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(celldata2.east) + (0.1, 0)$) {\textcolor{purple}{\footnotesize (\texttt{\{gmm\}}, $t_1$)}};

\node(cell3) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (-1.4, 0.25)$)  {};
\node(celltext3) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0.1, -0.07)$) {\small CE $t_2$};

\node(cellborder3) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell3.south) + (0, 0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder3.west) + (0.05, 0)$) {\footnotesize \texttt{gmm.fit(k=3)}};

  \node(celldelta3) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell3.west) + (0.3, -0.115)$) {};
  \node(cellcolons3) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell3.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata3) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell3.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{gmm\}}, $t_{2}$)};

\node(cell4) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent, thick]
at ($(cell3.north) + (0, 0.25)$)  {};
\node(celltext4) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0.1, -0.07)$) {\small CE $t_3$ (New \textbf{\texttt{HEAD}})};

\node(cellborder4) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell4.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder4.west) + (0.05, 0)$) {\footnotesize \texttt{plot=gmm.result()}};

  \node(celldelta4) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell4.west) + (0.3, -0.115)$) {};
  \node(cellcolons4) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell4.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata4) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell4.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{plot\}}, $t_{3}$)};

\node(cell5) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (1.4, 0.25)$)  {};
\node(celltext5) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell5.north west) + (0.1, -0.07)$) {\small CE $t_4$};

\node(cellborder5) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell5.south) + (0, 0.1)$) {};
\node(codetxt5) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder5.west) + (0.05, 0)$) {\footnotesize \texttt{gmm.fit(k=10)}};

  \node(celldelta5) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell5.west) + (0.3, -0.115)$) {};
  \node(cellcolons5) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell5.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata5) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell5.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{gmm\}}, $t_4$)};

\node(cell6) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell5.north) + (0, 0.25)$)  {};
\node(celltext6) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell6.north west) + (0.1, -0.07)$) {\small CE $t_5$ (Cur. \textbf{\texttt{HEAD}})};

\node(cellborder6) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell6.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder6.west) + (0.05, 0)$) {\footnotesize \texttt{plot=gmm.result()}};

  \node(celldelta6) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell6.west) + (0.3, -0.115)$) {};
  \node(cellcolons6) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell6.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata6) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell6.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{plot\}}, $t_5$)};

\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell3.south)$); 
\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell5.south)$); 
\draw[->, ultra thick] 
($(cell5.north)$) --
($(cell6.south)$); 
\draw[->, ultra thick] 
($(cell3.north)$) --
($(cell4.south)$); 

\node(state3) [draw=black, thick, anchor=east, minimum width = 14mm, minimum height=12.5mm,densely dashdotdotted]
at ($(cell4.west) + (-0.1, 0)$) {};

\node(currstate1) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(state3.north) + (0, -0.05)$) {\footnotesize (\texttt{\{plot\}},$t_3$)};
\node(currstate2) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(currstate1.south) + (0, -0.05)$) {\footnotesize (\texttt{\{gmm\}},$t_2$)};
\node(currstate3) [draw=BlueColor, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(currstate2.south) + (0, -0.05)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}},$t_{1}$)}};


\node(state5) [draw=black, thick, anchor=west, minimum width = 14mm, minimum height=12.5mm,densely dashdotdotted]
at ($(cell6.east) + (0.1, 0)$) {};

\node(targetstate1) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(state5.north) + (0, -0.05)$) {\footnotesize (\texttt{\{plot\}},$t_5$)};
\node(targetstate2) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(targetstate1.south) + (0, -0.05)$) {\footnotesize (\texttt{\{gmm\}},$t_4$)};
\node(targetstate3) [draw=BlueColor, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(targetstate2.south) + (0, -0.05)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}},$t_{1}$)}};

\node(state2) [draw=black, thick, anchor=east, minimum width = 14mm, minimum height=8.5mm,densely dashdotdotted]
at ($(cell3.west) + (-0.1, 0)$) {};

\node(currstate4) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(state2.north) + (0, -0.05)$) {\footnotesize (\texttt{\{gmm\}},$t_2$)};
\node(currstate5) [draw=BlueColor, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(currstate4.south) + (0, -0.05)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}},$t_{1}$)}};

\node(state4) [draw=black, thick, anchor=west, minimum width = 14mm, minimum height=8.5mm,densely dashdotdotted]
at ($(cell5.east) + (0.1, 0)$) {};

\node(targetstate4) [draw=black, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(state4.north) + (0, -0.05)$) {\footnotesize (\texttt{\{gmm\}},$t_4$)};
\node(targetstate5) [draw=BlueColor, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(targetstate4.south) + (0, -0.05)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}},$t_{1}$)}};

\node(state1) [draw=black, thick, anchor=east, minimum width = 14mm, minimum height=8.5mm,densely dashdotdotted]
at ($(cell2.west) + (-0.1, 0)$) {};

\node(basestate) [draw=purple, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(state1.north) + (0, -0.05)$) {\textcolor{purple}{\footnotesize (\texttt{\{gmm\}},$t_1$)}};
\node(basestate2) [draw=BlueColor, fill = Lightgrey, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(basestate.south) + (0, -0.05)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{df\}},$t_{1}$)}};

\node(statelegend) [draw=black, thick, anchor=west, minimum width = 5mm, minimum height=5mm,densely dashdotdotted]
at ($(cell2.east) + (0.4, -0.2)$) {};
\node[anchor=west, align=left,inner sep = 0pt] at ($(statelegend.east) + (0.15,0)$) {\small Session\\[-0.3em]\small State};

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle, inner sep=0mm},
              every edge/.style={draw=black}]
    \node[] (y) at ($(state5.north)$) {};
    \node[] (z) at ($(state3.north)$) {};
    \draw[->, black, ultra thick, densely dotted] (y)  to [bend right = 10] (z);
\end{scope}

\node(step1) [anchor=south, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell2.north) + (0, 2.8)$) {\small Checkout};


\end{tikzpicture}
\caption{Checkout from session state $t_5$ to session state $t_3$:  The versions of \texttt{df} (blue) is identical between the branches. The versions of \texttt{gmm} (red) has diverged and needs updating.}
\label{fig:restore_diff}
\end{figure}


==> sections/plots/fig_restore_fallback.tex <==
\begin{figure}[t]

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    thick, rounded corners=0.5mm,
}
}

% \begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

% \node(cell1) [draw=black, fill = white, anchor=south west, minimum width = 26mm, minimum height=14mm, mycomponent]
% at (0, 0)  {};
% \node(celltext1) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell1.north west)+ (0.1, -0.07)$) {\small Cell 1 ($c_{t_1}$)};

% \node(cellborder1) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
% at ($(cell1.south) + (0, 0.1)$) {};
% \node(codetxt1) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cellborder1.west) + (0.05, 0)$) {\footnotesize \texttt{df.load\_csv('...')}};

%   \node(celldelta1) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
%  at ($(cell1.west) + (0.3, -0.115)$) {};
%   \node(cellcolons1) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
%  at ($(cell1.west) + (0.5, 0.05)$) {\huge{:}};
% \node(celldata1) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
% at ($(cell1.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{df\}}, $t_1$)};

\node(cell2) [draw=black, fill = white, anchor=south, minimum width = 33mm, minimum height=14.3mm, mycomponent]
at (0, 0)  {};
\node(celltext2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west)+ (0.1, -0.07)$) {\small CE $t_1$};

\node(cellborder2) [draw=black, anchor=south, minimum width = 31mm, minimum height=6mm]
at ($(cell2.south) + (0, 0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cellborder2.west) + (0.05, 0)$) {\footnotesize \texttt{df=load\_csv('...')}\\[-0.35em]\footnotesize \texttt{gmm.init\{df\}}};

  \node(celldelta2) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell2.west) + (0.3, 0.005)$) {};
  \node(cellcolons2) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell2.west) + (0.5, 0.17)$) {\huge{:}};
\node(celldata2) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell2.west) + (0.8, 0.19)$) {\footnotesize (\texttt{\{df\}}, $t_1$)};
\node(celldata22) [draw=BlueColor, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(celldata2.east) + (0.1, 0)$) {\textcolor{BlueColor}{\footnotesize (\texttt{\{gmm\}}, $t_1$)}};

\node(cell3) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (-1.4, 0.25)$)  {};
\node(celltext3) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west)+ (0.1, -0.07)$) {\small CE $t_2$};

\node(cellborder3) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell3.south) + (0, 0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder3.west) + (0.05, 0)$) {\footnotesize \texttt{\textcolor{BlueColor}{gmm}.fit(k=3)}};

  \node(celldelta3) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell3.west) + (0.3, -0.115)$) {};
  \node(cellcolons3) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell3.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata3) [draw=purple, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell3.west) + (0.8, 0.07)$) {\textcolor{purple}{\footnotesize (\texttt{\{gmm\}}, $t_{2}$)}};

\node(cell4) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell3.north) + (0, 0.25)$)  {};
\node(celltext4) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west)+ (0.1, -0.07)$) {\small CE $t_3$ (\textbf{\texttt{HEAD}})};

\node(cellborder4) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell4.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder4.west) + (0.05, 0)$) {\footnotesize \texttt{\textcolor{GreenColor}{plot}=\textcolor{purple}{gmm}.result()}};

  \node(celldelta4) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell4.west) + (0.3, -0.115)$) {};
  \node(cellcolons4) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell4.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata4) [draw=GreenColor, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell4.west) + (0.8, 0.07)$) {\footnotesize \textcolor{GreenColor}{(\texttt{\{plot\}}, $t_{3}$)}};

\node(cell5) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell2.north) + (1.4, 0.25)$)  {};
\node(celltext5) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell5.north west)+ (0.1, -0.07)$) {\small CE $t_4$};

\node(cellborder5) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell5.south) + (0, 0.1)$) {};
\node(codetxt5) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder5.west) + (0.05, 0)$) {\footnotesize \texttt{gmm.fit(k=10)}};

  \node(celldelta5) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell5.west) + (0.3, -0.115)$) {};
  \node(cellcolons5) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell5.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata5) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell5.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{gmm\}}, $t_4$)};

\node(cell6) [draw=black, fill = white, anchor=south, minimum width = 25mm, minimum height=11.8mm, mycomponent]
at ($(cell5.north) + (0, 0.25)$)  {};
\node(celltext6) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell6.north west)+ (0.1, -0.07)$) {\small CE $t_5$};

\node(cellborder6) [draw=black, anchor=south, minimum width = 23mm, minimum height=3.5mm]
at ($(cell6.south) + (0, 0.1)$) {};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cellborder6.west) + (0.05, 0)$) {\footnotesize \texttt{plot=gmm.result()}};

  \node(celldelta6) [draw=black, rotate=90, thick, anchor=west, minimum width = 2.82mm, minimum height=3.5mm, isosceles triangle , inner sep = 0.4mm]
 at ($(cell6.west) + (0.3, -0.115)$) {};
  \node(cellcolons6) [thick, anchor=west, minimum width = 2.82mm, minimum height=4mm, inner sep = 0.4mm]
 at ($(cell6.west) + (0.5, 0.05)$) {\huge{:}};
\node(celldata6) [draw=black, fill = Lightgrey, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell6.west) + (0.8, 0.07)$) {\footnotesize (\texttt{\{plot\}}, $t_5$)};

\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell3.south)$); 
\draw[->, ultra thick] 
($(cell2.north)$) --
($(cell5.south)$); 
\draw[->, ultra thick] 
($(cell5.north)$) --
($(cell6.south)$); 
\draw[->, ultra thick] 
($(cell3.north)$) --
($(cell4.south)$); 

\draw[->, ultra thick, BlueColor, densely dotted]
($(celldata22.north)$) --
($(cellborder3.south) + (-0.8, 0.1)$); 

\draw[->, ultra thick, purple, densely dotted]
($(celldata3.north)$) --
($(cellborder4.south) + (-0.2, 0.1)$); 

\node(step1) [anchor=east, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell4.west) + (-0.6, 0)$) {\footnotesize \textbf{(1)}: Loading\\[-0.35em]\footnotesize \textcolor{GreenColor}{((\texttt{plot}), $t_3$)} \textbf{fails}};

\begin{scope}[>={Stealth[GreenColor]},
              every node/.style={fill=none,circle, inner sep=0mm},
              every edge/.style={draw=black}]
    \node[] (y) at ($(celldata4.north west)$) {};
    \node[] (z) at ($(celldata4.north west) + (-1.3, 0)$) {};
    \draw[->, GreenColor, ultra thick, densely dotted] (y)  to [bend right = 15] (z);
\end{scope}

\draw[->, ultra thick, GreenColor, densely dotted] 
($(celldata4.south west) + (-0.3, -0.13)$) --
($(celldata4.south west)$); 
\draw[->, ultra thick, BlueColor, densely dotted] 
($(celldata3.south west) + (-0.3, -0.13)$) --
($(celldata3.south west)$); 
% \draw[->, thick, densely dotted, bend right = 20]
% ($(celldata4.north west)$) --
% ($(celldata4.north west) + (-1.3, 0)$); 

\draw[-, thick, red]
($(celldata4.north west) + (-1.3, -0.1)$) --
($(celldata4.north west) + (-1.5, 0.1)$); 
\draw[-, thick, red]
($(celldata4.north west) + (-1.3, 0.1)$) --
($(celldata4.north west) + (-1.5, -0.1)$); 

\node(step2) [anchor=east, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell3.west) + (-0.2, 0)$) {\footnotesize \textbf{(2)}: \textbf{Restore} \textcolor{GreenColor}{((\texttt{plot}), $t_3$)}\\[-0.35em]\footnotesize by loading \textcolor{purple}{((\texttt{gmm}), $t_2$)}, \\[-0.35em] \footnotesize then rerunning cell $t_3$};

\node(step3) [anchor=east, minimum height=6mm, inner sep = 0.2mm,align=center]
at ($(cell2.west) + (-0.2, 0)$) {\footnotesize \textbf{(3)}: if \textbf{(2)} also fails,\\[-0.35em]\footnotesize \textbf{Restore} \textcolor{purple}{((\texttt{gmm}), $t_2$)}\\[-0.35em]\footnotesize by loading \textcolor{BlueColor}{((\texttt{gmm}), $t_1$)}, \\[-0.35em] \footnotesize then rerunning cell $t_2$};

\end{tikzpicture}
\caption{Fallback recomputation for (\texttt{\{plot\}}, $t_3$) (green). It can be recomputed by loading (\texttt\{gmm\}, $t_2$), then rerunning cell $t_3$ (red). If (\texttt\{gmm\}, $t_2$) also fails to load, it can be recomputed by loading (\texttt\{gmm\}, $t_1$) and rerunning cell $t_2$ (blue).}
\label{fig:restore_fallback}
\end{figure}


==> sections/plots/fig_system_overview.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}

\begin{subfigure}{\columnwidth}
\centering

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]
\node(notebook) [draw=black, align=center, anchor=north west, thick, minimum width = 16mm, minimum height=20mm,inner sep=1mm]
at (0,0) {};
\node(notebooktxt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\small]
at ($(notebook.north)$) {Notebook};
\node(notebooktxt) [anchor=north, align=center, minimum height=3mm, inner sep = 0.5mm, font=\footnotesize\sffamily]
at ($(notebook.north) + (0, -0.1)$) {User \\[-0.2em] Interface};

\node[rotate=90] (jupyterdots) at ($(notebook.south) + (0, 0.2)$) {\bf ...};
\node(cell2) [draw=black, align=left, anchor=south, minimum width = 14mm, minimum height=3mm,inner sep=0.3mm]
at ($(notebook.south) + (0, 0.4)$) {};
\node(cell1) [draw=black, align=left, anchor=south, minimum width = 14mm, minimum height=3mm,inner sep=0.3mm]
at ($(cell2.north) + (0, 0.1)$) {};

\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell2.west) + (0.05,0)$) {\footnotesize \texttt{y="world"}};
\node(codetxt1) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell1.west) + (0.05,0)$) {\footnotesize \texttt{x="hello"}};

\node(shell) [draw=black, anchor=west, minimum width = 20mm, minimum height=22mm, thick]
at ($(notebook.east) + (0.3, 0)$)  {};
\node(shelltxt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\small]
at ($(shell.north) + (0, 0)$) {Jupyter \\ Kernel};
\node(ns) [draw=black, anchor=south, minimum width = 14mm, minimum height=11mm]
at ($(shell.south) + (0, 0.2)$)  {};
\node(nstxt2) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(ns.north) + (0, 0.1)$)  {Patched \\[-0.2em] Namespace (\cref{sec:checkpoint}) };
% \node(icon9) [draw=red, circle, anchor=south east, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(ns.north east) + (0, 0.4)$) {\small \textcolor{red}{9}};

\node(key) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm, font=\footnotesize\sffamily\bfseries]
at ($(ns.north west) + (0.05, -0.05)$)  {KEY};
\node(val) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm, font=\footnotesize\sffamily\bfseries]
at ($(ns.north west) + (0.6, -0.05)$)  {VAL};
\node(key1) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.05, -0.3)$)  {\footnotesize \texttt{x}};
\node(val1) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.6, -0.3)$)  {\footnotesize \texttt{hello}};
\node(key2) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.05, -0.55)$)  {\footnotesize \texttt{y}};
\node(val2) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.6, -0.55)$)  {\footnotesize \texttt{world}};
\node[] (nsdots) at ($(ns.north) + (0, -0.95)$) {\bf ...};

\node(elastic) [minimum height=21mm, minimum width=42mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
at ($(shell.east) + (0.3, 0)$)  {};
\node(elastictxt) [anchor=south, minimum height=3mm, inner sep = 0mm]
at ($(elastic.north) + (0, 0.05)$) {\textbf{\systembf}};

\node(intercepter) [draw=black, fill = white, anchor=north west, minimum width = 18mm, minimum height=7.5mm, mycomponent]
at ($(elastic.north west) + (0.2, -0.2)$)  {};

\node(interceptertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(intercepter.north) + (0, -0.1)$) {Checkpoint \\[-0.2em] Graph (\cref{sec:checkpoint_manage})};



\node(cellcode) [draw=black, fill = white, anchor=south west, minimum width = 18mm, minimum height=7.5mm, mycomponent]
at ($(elastic.south west) + (0.2, 0.2)$)  {};

\node(cellcodetxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(cellcode)$) {Data Writer\\[-0.2em] (\Cref{sec:implementation_details})};


% \node(runtimes) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=7mm, align=center, inner sep = 0.5mm]
% at ($(metadata.south) + (0, 0.1)$) {\small Cell code \& \\[-0.3em]\small runtimes};
% \node(idgraph) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=10mm, align=center, inner sep = 0.5mm]
% at ($(runtimes.north) + (0, 0.1)$) {\small Application \\[-0.3em]\small History\\[-0.3em]\small Graph (AHG)};

\node(optimizer) [draw=black, fill = white, anchor=north east, minimum width = 18mm, minimum height=7.5mm, mycomponent]
at ($(elastic.north east) + (-0.2, -0.2)$)  {};

\node(optimizertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(optimizer.north) + (0, -0.1)$) {Cell \\[-0.2em] Replayer (\cref{sec:restore_robust})};

% \node(profiler) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=4mm, align=center, inner sep = 0.5mm]
% at ($(optimizer.south) + (0, 0.1)$) {\small Profiler};

\node(replicator) [draw=black, fill = white, anchor=south east, minimum width = 18mm, minimum height=7.5mm, mycomponent]
at ($(elastic.south east) + (-0.2, 0.2)$)  {};

\node(replicatortxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(replicator.north) + (0, -0.1)$) {Data Loader \\[-0.2em]  (\cref{sec:restore_fast})};

\draw[<->, thick] 
($(notebook.east)$) --
($(shell.west)$);
\draw[<->, thick] 
($(shell.east)$) --
($(elastic.west)$);

% \node(mask1) [draw=Redborder, fill = ExampleColor2, anchor=north west, minimum width = 22mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north west) + (0.1, -0.1)$) {};
% \node(mask2) [draw=Greenborder, fill = ExampleColor1, anchor=north east, minimum width = 21mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north east) + (-0.1, -0.1)$) {};

% \node(mask1txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask1.south) + (0, 0.1)$) {\textcolor{red}{(\Cref{sec:data_modeling})}};
% \node(mask2txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask2.south) + (0, 0.1)$) {\textcolor{blue}{(\Cref{sec:algorithm})}};
% \node(elastic) [draw=black, anchor=south west, minimum width = 37mm, minimum height=31mm, thick]
% at ($(kernel.south west) + (0.05, 0.1)$)  {};
% \node(elastictxt) [anchor=south west, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(elastic.north west) + (-0.05, 0)$) {\textbf{\system}};

% \node(intercept) [draw=black, anchor=north, minimum width = 31mm, minimum height=9mm, thick]
% at ($(elastic.north) + (0, -0.1)$)  {};
% \node(magictxt) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(intercept.north west) + (0.05, 0)$) {\small \texttt{preprocess(cell)}\\[-0.3em]\small \texttt{out = execute(cell)}\\[-0.3em]
% \small \texttt{postprocess(out,cell)}};

% \draw[<->] 
% ($(intercept.east) + (0, -0.3)$) --
% ($(intercept.east) + (0.8, -0.3)$);
% \draw[<->] 
% ($(intercept.west) + (0, -0.3)$) --
% ($(intercept.west) + (-0.8, -0.3)$);

% \node(icon3) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.west) + (-0.5, -0.2)$) {\small \textcolor{red}{3}};
% \node(icon4) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.east) + (0.55, -0.2)$) {\small \textcolor{red}{4}};

% \node(idgraph) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(elastic.south east) + (-0.1, 0.1)$)  {};
% \node(idgraphtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(idgraph.north west) + (0.1, -0.025)$) {\small ID graphs \& \\[-0.3em]
% \small shadow copies};

% \node(opt) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(elastic.south west) + (0.1, 0.1)$)  {};
% \node(opttext) [anchor=center, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(opt) + (0, 0)$) {\small Optimizer};

% \node(ahg) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(idgraph.north east) + (0, 0.1)$)  {};
% \node(ahgtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(ahg.north west) + (0.1, -0.025)$) {\small Application\\[-0.3em]\small History Graph};

% \node(runtimes) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(opt.north west) + (0, 0.1)$)  {};
% \node(runtimestext) [anchor=west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(runtimes.west) + (0.1, -0.025)$) {\small Cell code \& \\[-0.3em]\small runtimes};

% \draw[<->] 
% ($(idgraph.east) + (0, 0)$) --
% ($(idgraph.east) + (0.7, 0)$);
% \draw[->]
% ($(runtimes.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0)$);
% \draw[->]
% ($(ahg.north) + (0, 0.15)$) --
% ($(ahg.north) + (0, 0)$);
% \draw[-]
% ($(ahg.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0.15)$);
% \draw[-]
% ($(intercept.south) + (0, 0)$) --
% ($(intercept.south) + (0, -0.4)$);
% \draw[<->] 
% ($(opt.west) + (0, 0.2)$) --
% ($(opt.west) + (-0.6, 0.2)$);

% \node(icon5) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (0.4, -0.2)$) {\small \textcolor{red}{5}};
% \node(icon6) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(idgraph.east) + (0.35, 0.1)$) {\small \textcolor{red}{6}};
% \node(icon7) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (-0.4, -0.2)$) {\small \textcolor{red}{7}};
% \node(icon8) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(opt.west) + (-0.3, 0.3)$) {\small \textcolor{red}{8}};
% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}
\end{subfigure}

\caption{\systemnosf architecture. It utilizes a hook to observe session state deltas and transparently write/replace data in the namespace for incremental checkpoint/checkout.}
\label{fig:system_overview}
\vspace{-2mm}
\end{figure}




==> sections/plots/fig_system_overview_new.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}

\begin{subfigure}{\columnwidth}
\centering

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]
\node[draw=black,thick, fill = Lightgrey, minimum width=24mm, minimum height=25mm] (B) at (0, 0) {};
\node[anchor=south,font=\small\bfseries] at (B.north) 
    {Notebook Interface};

\node(cell2) [draw=black, anchor=north east, minimum width = 19mm, minimum height=6mm, fill = white]
at ($(B.north east) + (-0.1, -0.1)$) {};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{import pandas}\\[-0.35em]\footnotesize \texttt{df=pd.read\_csv}};

\node(cell3) [draw=black, anchor=north east, minimum width = 19mm, minimum height=3.5mm, fill = white]
at ($(cell2.south east) + (0, -0.1)$) {};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{df.head}};

\node(cell4) [anchor=north west, minimum width = 14mm, minimum height=7mm, fill = white]
at ($(cell3.south west) + (0, -0.05)$) {};

\node[anchor=east,font=\footnotesize] at ($(cell2.north west) + (0.1, -0.15)$) 
    {[1]};
\node[anchor=east,font=\footnotesize] at ($(cell3.north west) + (0.1, -0.15)$) 
    {[2]};

\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0, -0.15)$) 
    {col1};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0.55, -0.15)$) 
    {col2};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0, -0.4)$) 
    {1};
\node[anchor=west,font=\footnotesize] at ($(cell3.south west) + (0.55, -0.4)$) 
    {hello};
\node(commandbox) [draw=black, fill=white, anchor=south, minimum width = 24mm, minimum height=8mm, thick]
at ($(B.south) + (0, 0)$)  {};

\node(commandpalette) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(commandbox.north) + (0, -0.05)$) {\scriptsize \system command palette};

\node(cmdline) [draw=black, fill=white, anchor=south, minimum width = 22mm, minimum height=3.5mm, thick]
at ($(commandbox.south) + (0, 0.1)$)  {};

\node(cmd) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cmdline.west) + (0.05, 0)$) {\footnotesize \texttt{\textbf{init/log...}}};

% cursor
\draw[-] 
($(cmd.north) + (0.8, -0.1)$) --
($(cmd.south) + (0.8, 0.1)$); 
\draw[-] 
($(cmd.north) + (0.75, -0.1)$) --
($(cmd.north) + (0.85, -0.1)$); 
\draw[-] 
($(cmd.south) + (0.75, 0.1)$) --
($(cmd.south) + (0.85, 0.1)$); 

    
\draw[-] 
($(cell3.south west) + (0, -0.27)$) --
($(cell3.south west) + (1.4, -0.27)$); 

\node(shell) [draw=black, anchor=west, minimum width = 10mm, minimum height=10mm, thick]
at ($(B.east) + (0.3, 0)$)  {};
\node(shelltxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\footnotesize]
at ($(shell.center) + (0, 0)$) {Jupyter \\ Kernel};



\node(elastic) [minimum height=25mm, minimum width=42mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
at ($(shell.east) + (0.3, 0)$)  {};
\node(elastictxt) [anchor=south, minimum height=3mm, inner sep = 0mm]
at ($(elastic.north) + (0, 0.05)$) {\textbf{\system}};



\draw[<->, thick] 
($(B.east)$) --
($(shell.west)$);
\draw[<->, thick] 
($(shell.east)$) --
($(elastic.west)$);
\draw[<->, thick,dashed] 
($(cmdline.east) + (0.1, 0)$) --
($(cmdline.east) + (1.75, 0)$);

\node(intercepter) [draw=black, fill = white, anchor=north east, minimum width = 18mm, minimum height=9.7mm, mycomponent]
at ($(elastic.north east) + (-0.2, -0.2)$)  {};

\node(interceptertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(intercepter.north) + (0, 0)$) {Delta \\[-0.2em] Detector (\cref{sec:checkpoint})};

\node(idgraph) [draw=black, fill = white, anchor=south, minimum width = 16mm, minimum height=2.5mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(intercepter.south) + (0, 0.1)$) {\vargraphs};

\node(restorer) [draw=black, fill = white, anchor=south west, minimum width = 18mm, minimum height=6mm, mycomponent]
at ($(elastic.south west) + (0.2, 0.2)$)  {};

\node(restorertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(restorer.north) + (0, -0.05)$) {Data \\[-0.2em] Restorer (\cref{sec:restore_robust})};


\node(stateloader) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=6mm, mycomponent]
at ($(restorer.north) + (0, 0.125)$)  {};

\node(stateloadertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(stateloader.north) + (0, -0.05)$) {State \\[-0.2em] Loader (\cref{sec:restore_fast})};



% {\bf\small Application\\[-0.3em]\bf\small History\\[-0.3em]\bf\small Graph};


% \node(runtimes) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=7mm, align=center, inner sep = 0.5mm]
% at ($(metadata.south) + (0, 0.1)$) {\small Cell code \& \\[-0.3em]\small runtimes};
% \node(idgraph) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=10mm, align=center, inner sep = 0.5mm]
% at ($(runtimes.north) + (0, 0.1)$) {\small Application \\[-0.3em]\small History\\[-0.3em]\small Graph (AHG)};

\node(optimizer) [draw=black, fill = white, anchor=north west, minimum width = 18mm, minimum height=6mm, mycomponent]
at ($(elastic.north west) + (0.2, -0.2)$)  {};

\node(optimizertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(optimizer.north) + (0, -0.05)$) {Patched Name-\\[-0.2em] space (\cref{sec:checkpoint_fast})};

% \node(profiler) [draw=black, fill = white, anchor=south, minimum width = 17mm, minimum height=4mm, align=center, inner sep = 0.5mm]
% at ($(optimizer.south) + (0, 0.1)$) {\small Profiler};
\node(replicator) [draw=black, fill = white, anchor=south east, minimum width = 18mm, minimum height=9.7mm, mycomponent]
at ($(elastic.south east) + (-0.2, 0.2)$)  {};

\node(replicatortxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(replicator.north) + (0, 0)$) {Checkpoint \\[-0.2em] Graph (\cref{sec:checkpoint_manage})};

\node(writer) [draw=black, fill = white, anchor=south, minimum width = 16mm, minimum height=3mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(replicator.south) + (0, 0.1)$) {Data Writer};

% \node(mask1) [draw=Redborder, fill = ExampleColor2, anchor=north west, minimum width = 22mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north west) + (0.1, -0.1)$) {};
% \node(mask2) [draw=Greenborder, fill = ExampleColor1, anchor=north east, minimum width = 21mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north east) + (-0.1, -0.1)$) {};

% \node(mask1txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask1.south) + (0, 0.1)$) {\textcolor{red}{(\Cref{sec:data_modeling})}};
% \node(mask2txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask2.south) + (0, 0.1)$) {\textcolor{blue}{(\Cref{sec:algorithm})}};
% \node(elastic) [draw=black, anchor=south west, minimum width = 37mm, minimum height=31mm, thick]
% at ($(kernel.south west) + (0.05, 0.1)$)  {};
% \node(elastictxt) [anchor=south west, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(elastic.north west) + (-0.05, 0)$) {\textbf{\system}};

% \node(intercept) [draw=black, anchor=north, minimum width = 31mm, minimum height=9mm, thick]
% at ($(elastic.north) + (0, -0.1)$)  {};
% \node(magictxt) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(intercept.north west) + (0.05, 0)$) {\small \texttt{preprocess(cell)}\\[-0.3em]\small \texttt{out = execute(cell)}\\[-0.3em]
% \small \texttt{postprocess(out,cell)}};

% \draw[<->] 
% ($(intercept.east) + (0, -0.3)$) --
% ($(intercept.east) + (0.8, -0.3)$);
% \draw[<->] 
% ($(intercept.west) + (0, -0.3)$) --
% ($(intercept.west) + (-0.8, -0.3)$);

% \node(icon3) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.west) + (-0.5, -0.2)$) {\small \textcolor{red}{3}};
% \node(icon4) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.east) + (0.55, -0.2)$) {\small \textcolor{red}{4}};

% \node(idgraph) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(elastic.south east) + (-0.1, 0.1)$)  {};
% \node(idgraphtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(idgraph.north west) + (0.1, -0.025)$) {\small ID graphs \& \\[-0.3em]
% \small shadow copies};

% \node(opt) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(elastic.south west) + (0.1, 0.1)$)  {};
% \node(opttext) [anchor=center, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(opt) + (0, 0)$) {\small Optimizer};

% \node(ahg) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(idgraph.north east) + (0, 0.1)$)  {};
% \node(ahgtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(ahg.north west) + (0.1, -0.025)$) {\small Application\\[-0.3em]\small History Graph};

% \node(runtimes) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(opt.north west) + (0, 0.1)$)  {};
% \node(runtimestext) [anchor=west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(runtimes.west) + (0.1, -0.025)$) {\small Cell code \& \\[-0.3em]\small runtimes};

% \draw[<->] 
% ($(idgraph.east) + (0, 0)$) --
% ($(idgraph.east) + (0.7, 0)$);
% \draw[->]
% ($(runtimes.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0)$);
% \draw[->]
% ($(ahg.north) + (0, 0.15)$) --
% ($(ahg.north) + (0, 0)$);
% \draw[-]
% ($(ahg.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0.15)$);
% \draw[-]
% ($(intercept.south) + (0, 0)$) --
% ($(intercept.south) + (0, -0.4)$);
% \draw[<->] 
% ($(opt.west) + (0, 0.2)$) --
% ($(opt.west) + (-0.6, 0.2)$);

% \node(icon5) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (0.4, -0.2)$) {\small \textcolor{red}{5}};
% \node(icon6) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(idgraph.east) + (0.35, 0.1)$) {\small \textcolor{red}{6}};
% \node(icon7) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (-0.4, -0.2)$) {\small \textcolor{red}{7}};
% \node(icon8) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(opt.west) + (-0.3, 0.3)$) {\small \textcolor{red}{8}};
% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}
\end{subfigure}
\caption{\systemnosf architecture. It utilizes a hook to observe session state deltas and transparently write/replace data in the kernel namespace for incremental checkpoint/checkout.}
\label{fig:system_overview}
\end{figure}


==> sections/plots/library_table.tex <==
\begin{table}[t]

\caption{Categorization of 146 Object Classes for Evaluation. Referred to in \cref{fig:experiment_robust}, \cref{tbl:experiment_robust_example_table}, and \cref{tbl:experiment_fast_capture_accuracy}.}
\footnotesize
\addtolength{\tabcolsep}{-2pt} 
\midsepremove
\begin{tabular}{lll}
\toprule
\textbf{Category} & \textbf{Example Libraries} & \textbf{Example Class} \\
 \midrule
Data Analysis & pandas\cite{pandas}, polars\cite{polars}, pyarrow\cite{pyarrow} & pd.DataFrame\cite{pddataframe} \\
Data Visualization & matplotlib\cite{matplotlib}, plotly\cite{plotly}, seaborn\cite{seaborn} & plt.Figure\cite{pltfigure} \\
Machine Learning & sklearn\cite{scikitlearn}, xgboost\cite{xgboost}, scipy\cite{scipy} & GMM\cite{sklearnmixture} \\
Deep Learning & tensorflow\cite{tensorflow}, torch\cite{pytorch}, keras\cite{keras} & torch.Tensor\cite{torchtensor}\\
NLP & nltk\cite{nltk}, textblob\cite{textblob}, wordcloud\cite{wordcloud} & TextBlob\cite{textblob} \\
Computer Vision & photutils\cite{photutils}, torchvision\cite{torchvision} & ImageDepth\cite{imagedepth} \\
Dist. Computing & pyspark\cite{pyspark}, ray\cite{rayrepo}, optuna\cite{optunarepo} & pyspark.sql\cite{pysparksql} \\
Data Pipelining & huggingface\cite{huggingfacerepo}, transformers\cite{transformersrepo} & BertTokenizer\cite{hfberttokenizer} \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{2pt}
\label{tbl:library}
\end{table}


==> sections/plots/overhead_table.tex <==
\begin{table*}[t]

\caption{Runtime and memory overhead of \systembf's workflow monitoring on selected notebooks.}
\vspace{-2mm}
\small 
\addtolength{\tabcolsep}{-2.5pt} 
\midsepremove
\begin{tabular}{l|p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}p{1.14cm}}
\toprule
&Sklearn
&NLP
&StoreSales
&TPS-Mar
&Glove
&Trading
&Timeser.
&Stacking
&Agricult.
&LANL\\
\midrule
Notebook runtime (s) &   58.48  & 1016.77 & 283.06       & 178.42 & 696.64 & 687.54 & 204.10 & 788.54 & 269.40 & 1437.87 \\
Total cell monitoring time (s) & 1.26     & 4.30  & 0.81  &  1.34   & 6.43 & 0.46 & 0.60 & 2.13 & 3.08 &   0.19         \\
\textbf{Runtime overhead (\%)} & \textbf{2.14}     & \textbf{0.42} & \textbf{0.28}       & \textbf{0.78} & \textbf{0.92} & \textbf{0.07} & \textbf{0.29} &  \textbf{0.27} &   \textbf{1.14} & \textbf{0.01}           \\
\midrule
User Namespace memory usage (MB) & 1021.45    & 325.82 &  6732.17      & 1558.52 & 347.16  & 1363.32  & 130.27 & 20211.51  & 5026.48  &  7641.19      \\
\system memory usage (MB) & 19.16    & 4.73 & 0.14       & 1.69 & 33.25 & 4.09 & 0.28 &  0.33 &  0.06 & 0.14           \\
\textbf{Memory overhead (\%)} & \textbf{1.88}     & \textbf{1.45} &  \textbf{0.002}     &  \textbf{0.11} & \textbf{9.58} & \textbf{0.30} &  \textbf{0.21} &\textbf{0.002} & \textbf{0.001} &  \textbf{0.001}     \\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{2.5pt}
% \vspace{-2mm}
\label{tbl:overhead}
\end{table*}


==> sections/plots/workload_table.tex <==
\begin{table}[t]

\caption{Summary of Notebooks for Evaluation.}
\footnotesize
\addtolength{\tabcolsep}{-3.5pt} 
\midsepremove
\begin{tabular}{lllrrrr}
\toprule
\textbf{Notebook} & \textbf{Topic} & \textbf{Library} & \textbf{Cells} & \textbf{Time(s)} & \textbf{Data(MB)} & \textbf{Final} \\
 \midrule
Cluster\cite{bruteforce}&  Cluster analysis & seaborn\cite{seaborn} & 24 & 1703 & 43 & Yes   \\
TPS\cite{tpsmar} & Random forest & intelex\cite{scikitlearnintelex} & 49 & 154 & 31 & Yes \\
Sklearn\cite{sklearntweet}& Text mining & sklearn\cite{scikitlearn} & 44 & 512 & 185 & No  \\
HW-LM\cite{hwlm}& Linear regression & NumPy\cite{numpy} & 81 & 13 & 1 & Yes\\
StoreSales\cite{storesales}& TS analysis & SM\cite{statsmodels} & 41 & 665 & 122 & Yes\\
Qiskit\cite{qiskit} & Quant. Computing & Qiskit\cite{qiskitrepo} & 85 & 46 & 1 & No \\
TorchGPU\cite{pytorchresnet} & Image classification & PyTorch\cite{pytorch} & 27 & 716 & 1090 & Yes\\ 
Ray\cite{raynb} & Distrib. Computing & Ray\cite{rayrepo} & 20 & 2361 & 92 & No\\
\bottomrule
\end{tabular}
\midsepdefault
\addtolength{\tabcolsep}{3.5pt}
\label{tbl:workload}
\end{table}

